JADES: Evolution of nitrogen abundances in star-forming galaxies from z ~ 1.5-7

We present nitrogen abundance measurements based on the low-ionisation [NII]6583 emission line for 588 galaxies between 1.5<z<7.0 from the JWST Advanced Deep Extragalactic Survey (JADES). We detect the temperature-sensitive [OIII]4363 auroral line in 40 galaxies in our sample, affording $T_e$-based abundances for this subset. We find that the average N/O abundance ratio in our low-metallicity sample is at least 0.1 dex higher than z ~ 0 samples. In particular, we find significant scatter toward high N/O, with five galaxies being identified with enhanced nitrogen abundances (log(N/O)>-1.1) at low-metallicity (12+log(O/H)<8.0) from $T_e$-based measurements. Meanwhile, applying strong-line abundance measurements to the remainder of our sample reveals a further 14 candidate galaxies passing these abundance cuts, implying that around 13 % of 12+log(O/H)<8.0 galaxies at these redshifts are nitrogen-enhanced at this level. We find that N/O abundance in low-metallicity systems correlates with SFR, surface density of SFR, and surface density of stellar mass at high redshift, while only in high-metallicity systems does a correlation with stellar mass emerge. Despite healthy representation of these `moderately nitrogen-enhanced' galaxies (-1.1<log(N/O)<-0.6), no galaxies in our low-metallicity sample are identified as having log(N/O)>-0.6, abundances that are typical of high-redshift NIII]- and NIV]-emitters. This demonstrates that the extreme nitrogen enhancements seen in some NIII]- and NIV]-emitters are only attained during the most extreme starbursts. This suggests that these elevated abundances are caused by enrichment from young massive stars in extreme environments and that the impact of this enrichment pathway is milder, though still important, for high-redshift systems on the star-forming main sequence.

==> (inline-0) <==
\begin{supertabular}{ccccccccc}
\shrinkheight{2 cm}
goods-n-mediumhst & 643 & 5.3458 & $8.02^{+0.1}_{-0.12}$ & $<-1.37$ & $8.99^{+0.2}_{-0.52}$ & $1.11^{+0.07}_{-0.12}$ & $2.6^{+0.2}_{-0.52}$ & $0.72^{+0.07}_{-0.12}$ \\
goods-n-mediumhst & 721 & 5.1778 & $7.47^{+0.11}_{-0.09}$ & $<-0.49$ & $7.96^{+0.25}_{-0.17}$ & $0.42^{+0.01}_{-0.03}$ & $3.6^{+0.25}_{-0.17}$ & $2.06^{+0.01}_{-0.03}$ \\
goods-n-mediumhst & 761 & 5.5449 & $7.59^{+0.16}_{-0.13}$ & $<-0.53$ & $8.42^{+0.2}_{-0.35}$ & $0.38^{+0.09}_{-0.07}$ & $2.09^{+0.2}_{-0.35}$ & $0.05^{+0.09}_{-0.07}$ \\
goods-n-mediumhst & 772 & 3.847 & $7.96^{+0.12}_{-0.13}$ & $-1.24^{+0.09}_{-0.11}$ & $9.29^{+0.04}_{-0.06}$ & $0.69^{+0.05}_{-0.11}$ & $3.36^{+0.04}_{-0.06}$ & $0.75^{+0.05}_{-0.11}$ \\
goods-n-mediumhst & 804 & 3.6614 & $8.41^{+0.07}_{-0.09}$ & $-0.85^{+0.04}_{-0.04}$ & $9.92^{+0.1}_{-0.1}$ & $0.64^{+0.3}_{-0.43}$ & $3.47^{+0.1}_{-0.1}$ & $0.19^{+0.3}_{-0.43}$ \\
goods-n-mediumhst & 853 & 3.4723 & $8.3^{+0.08}_{-0.11}$ & $-0.89^{+0.04}_{-0.04}$ & $9.9^{+0.08}_{-0.08}$ & $0.93^{+0.27}_{-0.26}$ & $3.66^{+0.08}_{-0.08}$ & $0.69^{+0.27}_{-0.26}$ \\
goods-n-mediumhst & 896 & 6.7585 & $8.1^{+0.1}_{-0.12}$ & $-0.97^{+0.08}_{-0.1}$ & $9.82^{+0.13}_{-0.31}$ & $1.55^{+0.23}_{-0.26}$ & $4.28^{+0.13}_{-0.31}$ & $2.0^{+0.23}_{-0.26}$ \\
goods-n-mediumhst & 902 & 4.0612 & $8.08^{+0.13}_{-0.16}$ & $<-1.2$ & $8.82^{+0.41}_{-0.2}$ & $0.85^{+0.06}_{-0.04}$ & $3.13^{+0.41}_{-0.2}$ & $1.17^{+0.06}_{-0.04}$ \\
goods-n-mediumhst & 917 & 4.3996 & $8.19^{+0.1}_{-0.13}$ & $-0.82^{+0.08}_{-0.1}$ & $9.38^{+0.11}_{-0.12}$ & $-0.14^{+0.46}_{-0.72}$ & $3.07^{+0.11}_{-0.12}$ & $-0.44^{+0.46}_{-0.72}$ \\
goods-n-mediumhst & 920 & 4.8849 & $7.75^{+0.28}_{-0.23}$ & $-0.96^{+0.12}_{-0.16}$ & $9.41^{+0.12}_{-0.11}$ & $0.88^{+0.07}_{-0.2}$ & $3.87^{+0.12}_{-0.11}$ & $1.34^{+0.07}_{-0.2}$ \\
goods-n-mediumhst & 926 & 6.7558 & $8.37^{+0.08}_{-0.1}$ & $-0.81^{+0.07}_{-0.08}$ & $9.59^{+0.2}_{-0.14}$ & $1.57^{+0.17}_{-0.25}$ & $4.01^{+0.2}_{-0.14}$ & $1.99^{+0.17}_{-0.25}$ \\
goods-n-mediumhst & 993 & 4.1706 & $7.77^{+0.13}_{-0.13}$ & $<-0.78$ & $8.61^{+0.14}_{-0.27}$ & $0.42^{+0.09}_{-0.07}$ & $1.59^{+0.14}_{-0.27}$ & $-0.59^{+0.09}_{-0.07}$ \\
goods-n-mediumhst & 1044 & 4.0399 & $7.78^{+0.21}_{-0.17}$ & $<-0.74$ & $8.79^{+0.27}_{-0.21}$ & $0.38^{+0.16}_{-0.23}$ & $2.64^{+0.27}_{-0.21}$ & $0.23^{+0.16}_{-0.23}$ \\
goods-n-mediumhst & 1048 & 3.8709 & $7.87^{+0.14}_{-0.14}$ & $<-1.21$ & $9.05^{+0.16}_{-0.19}$ & $0.59^{+0.16}_{-0.12}$ & $3.25^{+0.16}_{-0.19}$ & $0.8^{+0.16}_{-0.12}$ \\
goods-n-mediumhst & 1069 & 3.3223 & $8.31^{+0.07}_{-0.09}$ & $-1.46^{+0.1}_{-0.14}$ & $9.78^{+0.08}_{-0.1}$ & $0.56^{+0.26}_{-0.22}$ & $2.8^{+0.08}_{-0.1}$ & $-0.42^{+0.26}_{-0.22}$ \\
goods-n-mediumhst & 1083 & 3.803 & $8.02^{+0.12}_{-0.13}$ & $<-1.0$ & $9.22^{+0.1}_{-0.14}$ & $0.07^{+0.28}_{-0.38}$ & $3.94^{+0.1}_{-0.14}$ & $0.78^{+0.28}_{-0.38}$ \\
goods-n-mediumhst & 1109 & 3.9178 & $8.33^{+0.1}_{-0.13}$ & $-1.24^{+0.12}_{-0.17}$ & $9.43^{+0.13}_{-0.09}$ & $0.56^{+0.23}_{-0.19}$ & $3.05^{+0.13}_{-0.09}$ & $0.18^{+0.23}_{-0.19}$ \\
goods-n-mediumhst & 1121 & 3.3417 & $8.33^{+0.07}_{-0.08}$ & $-1.02^{+0.03}_{-0.03}$ & $9.8^{+0.13}_{-0.17}$ & $1.26^{+0.09}_{-0.21}$ & $3.58^{+0.13}_{-0.17}$ & $1.05^{+0.09}_{-0.21}$ \\
goods-n-mediumhst & 1130 & 3.967 & $7.64^{+0.18}_{-0.15}$ & $<-0.77$ & $7.92^{+0.48}_{-0.21}$ & $0.32^{+0.11}_{-0.13}$ & $2.87^{+0.48}_{-0.21}$ & $1.27^{+0.11}_{-0.13}$ \\
goods-n-mediumhst & 1137 & 3.6612 & $8.14^{+0.09}_{-0.11}$ & $-1.27^{+0.06}_{-0.06}$ & $9.62^{+0.11}_{-0.24}$ & $1.02^{+0.18}_{-0.15}$ & $3.34^{+0.11}_{-0.24}$ & $0.74^{+0.18}_{-0.15}$ \\
goods-n-mediumhst & 1157 & 4.1627 & $8.09^{+0.12}_{-0.14}$ & $<-1.15$ & $8.42^{+0.16}_{-0.47}$ & $0.24^{+0.2}_{-0.14}$ & $2.47^{+0.16}_{-0.47}$ & $0.29^{+0.2}_{-0.14}$ \\
goods-n-mediumhst & 1165 & 4.3817 & $7.99^{+0.11}_{-0.13}$ & $-1.27^{+0.07}_{-0.09}$ & $9.15^{+0.11}_{-0.17}$ & $0.69^{+0.16}_{-0.17}$ & $3.13^{+0.11}_{-0.17}$ & $0.67^{+0.16}_{-0.17}$ \\
goods-n-mediumhst & 1233 & 3.3324 & $8.4^{+0.06}_{-0.08}$ & $-0.99^{+0.06}_{-0.06}$ & $10.16^{+0.07}_{-0.07}$ & $1.18^{+0.17}_{-0.23}$ & $3.1^{+0.07}_{-0.07}$ & $0.11^{+0.17}_{-0.23}$ \\
goods-n-mediumhst & 1237 & 3.3301 & $8.39^{+0.07}_{-0.09}$ & $-1.05^{+0.05}_{-0.05}$ & $9.86^{+0.08}_{-0.15}$ & $1.18^{+0.24}_{-0.39}$ & $2.94^{+0.08}_{-0.15}$ & $0.26^{+0.24}_{-0.39}$ \\
goods-n-mediumhst & 1240 & 3.3346 & $8.14^{+0.1}_{-0.13}$ & $-1.18^{+0.1}_{-0.13}$ & $8.89^{+0.17}_{-0.32}$ & $0.81^{+0.11}_{-0.26}$ & $3.43^{+0.17}_{-0.32}$ & $1.35^{+0.11}_{-0.26}$ \\
goods-n-mediumhst & 1560 & 5.1968 & $8.09^{+0.18}_{-0.22}$ & $<-1.14$ & $8.54^{+0.19}_{-0.34}$ & $0.34^{+0.12}_{-0.09}$ & $2.08^{+0.19}_{-0.34}$ & $-0.12^{+0.12}_{-0.09}$ \\
goods-n-mediumhst & 1580 & 5.2981 & $8.08^{+0.09}_{-0.1}$ & $<-1.38$ & $9.23^{+0.12}_{-0.34}$ & $0.82^{+0.14}_{-0.08}$ & $3.79^{+0.12}_{-0.34}$ & $1.38^{+0.14}_{-0.08}$ \\
goods-n-mediumhst & 1674 & 4.0455 & $7.99^{+0.12}_{-0.14}$ & $<-1.02$ & $8.92^{+0.14}_{-0.21}$ & $0.21^{+0.2}_{-0.15}$ & $1.71^{+0.14}_{-0.21}$ & $-1.0^{+0.2}_{-0.15}$ \\
goods-n-mediumhst & 1882 & 5.4434 & $8.06^{+0.11}_{-0.13}$ & $-1.08^{+0.07}_{-0.09}$ & $9.39^{+0.08}_{-0.41}$ & $0.83^{+0.27}_{-0.07}$ & $2.0^{+0.08}_{-0.41}$ & $-0.56^{+0.27}_{-0.07}$ \\
goods-n-mediumhst & 1924 & 4.4746 & $7.83^{+0.17}_{-0.16}$ & $<-0.77$ & $8.5^{+0.19}_{-0.31}$ & $0.09^{+0.18}_{-0.17}$ & $2.03^{+0.19}_{-0.31}$ & $-0.38^{+0.18}_{-0.17}$ \\
goods-n-mediumhst & 1926 & 4.0413 & $8.42^{+0.06}_{-0.07}$ & $-1.34^{+0.09}_{-0.12}$ & $9.84^{+0.07}_{-0.1}$ & $0.67^{+0.27}_{-0.22}$ & $3.74^{+0.07}_{-0.1}$ & $0.56^{+0.27}_{-0.22}$ \\
goods-n-mediumhst & 1927 & 3.6593 & $8.27^{+0.08}_{-0.1}$ & $-0.86^{+0.04}_{-0.05}$ & $9.53^{+0.18}_{-0.15}$ & $1.2^{+0.13}_{-0.11}$ & $4.14^{+0.18}_{-0.15}$ & $1.81^{+0.13}_{-0.11}$ \\
goods-n-mediumhst & 1949 & 3.8561 & $8.37^{+0.08}_{-0.11}$ & $-1.06^{+0.07}_{-0.08}$ & $9.51^{+0.18}_{-0.2}$ & $0.83^{+0.28}_{-0.31}$ & $3.0^{+0.18}_{-0.2}$ & $0.31^{+0.28}_{-0.31}$ \\
goods-n-mediumhst & 1965 & 4.1914 & $7.78^{+0.18}_{-0.15}$ & $<-0.79$ & $8.62^{+0.29}_{-0.35}$ & $0.24^{+0.18}_{-0.24}$ & $2.5^{+0.29}_{-0.35}$ & $0.12^{+0.18}_{-0.24}$ \\
goods-n-mediumhst & 1966 & 3.2139 & $8.35^{+0.08}_{-0.1}$ & $-1.12^{+0.08}_{-0.11}$ & $9.38^{+0.19}_{-0.18}$ & $1.07^{+0.13}_{-0.15}$ & $2.81^{+0.19}_{-0.18}$ & $0.5^{+0.13}_{-0.15}$ \\
goods-n-mediumhst & 1968 & 4.3246 & $8.09^{+0.09}_{-0.11}$ & $<-1.43$ & $8.9^{+0.1}_{-0.06}$ & $0.64^{+0.11}_{-0.13}$ & $3.44^{+0.1}_{-0.06}$ & $1.18^{+0.11}_{-0.13}$ \\
goods-n-mediumhst & 2331 & 3.9662 & $8.53^{+0.05}_{-0.05}$ & $-0.87^{+0.04}_{-0.05}$ & $10.26^{+0.11}_{-0.2}$ & $1.73^{+0.3}_{-0.24}$ & $3.65^{+0.11}_{-0.2}$ & $1.12^{+0.3}_{-0.24}$ \\
goods-n-mediumhst & 2347 & 5.6349 & $8.09^{+0.09}_{-0.11}$ & $-1.26^{+0.09}_{-0.12}$ & $9.31^{+0.15}_{-0.17}$ & $0.96^{+0.11}_{-0.15}$ & $3.3^{+0.15}_{-0.17}$ & $0.94^{+0.11}_{-0.15}$ \\
goods-n-mediumhst & 2845 & 5.2732 & $8.22^{+0.08}_{-0.1}$ & $<-1.49$ & $9.11^{+0.19}_{-0.25}$ & $0.68^{+0.15}_{-0.16}$ & $2.85^{+0.19}_{-0.25}$ & $0.42^{+0.15}_{-0.16}$ \\
goods-n-mediumhst & 2868 & 3.4026 & $8.46^{+0.07}_{-0.1}$ & $<-0.97$ & $9.31^{+0.09}_{-0.08}$ & $0.57^{+0.13}_{-0.18}$ & $3.02^{+0.09}_{-0.08}$ & $0.27^{+0.13}_{-0.18}$ \\
goods-n-mediumhst & 2945 & 3.3353 & $8.37^{+0.06}_{-0.08}$ & $-0.97^{+0.02}_{-0.03}$ & $10.0^{+0.11}_{-0.1}$ & $1.54^{+0.11}_{-0.15}$ & $4.17^{+0.11}_{-0.1}$ & $1.71^{+0.11}_{-0.15}$ \\
goods-n-mediumhst & 3451 & 3.176 & $8.44^{+0.05}_{-0.06}$ & $-1.05^{+0.03}_{-0.03}$ & $10.13^{+0.09}_{-0.11}$ & $1.48^{+0.22}_{-0.17}$ & $3.11^{+0.09}_{-0.11}$ & $0.46^{+0.22}_{-0.17}$ \\
goods-n-mediumhst & 3527 & 3.4187 & $8.04^{+0.14}_{-0.17}$ & $<-0.99$ & $9.02^{+0.07}_{-0.08}$ & $0.23^{+0.19}_{-0.19}$ & $2.46^{+0.07}_{-0.08}$ & $-0.33^{+0.19}_{-0.19}$ \\
goods-n-mediumhst & 3653 & 4.0828 & $7.99^{+0.1}_{-0.11}$ & $<-1.1$ & $9.0^{+0.1}_{-0.17}$ & $0.41^{+0.14}_{-0.2}$ & $3.54^{+0.1}_{-0.17}$ & $0.95^{+0.14}_{-0.2}$ \\
goods-n-mediumhst & 3683 & 3.6621 & $7.87^{+0.13}_{-0.14}$ & $-1.11^{+0.12}_{-0.18}$ & $9.09^{+0.12}_{-0.15}$ & $0.5^{+0.13}_{-0.14}$ & $3.0^{+0.12}_{-0.15}$ & $0.41^{+0.13}_{-0.14}$ \\
goods-n-mediumhst & 18679 & 2.7449 & $7.68^{+0.2}_{-0.17}$ & $<-0.79$ & $8.49^{+0.08}_{-0.17}$ & $-0.21^{+0.16}_{-0.07}$ & $2.41^{+0.08}_{-0.17}$ & $-0.3^{+0.16}_{-0.07}$ \\
goods-n-mediumhst & 20163 & 1.9826 & $8.14^{+0.11}_{-0.14}$ & $<-1.24$ & $8.63^{+0.28}_{-0.12}$ & $0.14^{+0.07}_{-0.11}$ & $1.89^{+0.28}_{-0.12}$ & $-0.6^{+0.07}_{-0.11}$ \\
goods-n-mediumhst & 20185 & 2.9302 & $8.42^{+0.06}_{-0.07}$ & $-1.22^{+0.05}_{-0.05}$ & $9.24^{+0.71}_{-0.02}$ & $1.69^{+0.02}_{-0.23}$ & $2.56^{+0.71}_{-0.02}$ & $1.01^{+0.02}_{-0.23}$ \\
goods-n-mediumhst & 21747 & 3.1623 & $8.19^{+0.09}_{-0.11}$ & $<-1.42$ & $9.21^{+0.15}_{-0.14}$ & $0.6^{+0.13}_{-0.09}$ & $3.38^{+0.15}_{-0.14}$ & $0.78^{+0.13}_{-0.09}$ \\
goods-n-mediumhst & 21823 & 2.9889 & $7.84^{+0.15}_{-0.14}$ & $<-0.96$ & $8.38^{+0.12}_{-0.09}$ & $0.13^{+0.05}_{-0.09}$ & $2.88^{+0.12}_{-0.09}$ & $0.63^{+0.05}_{-0.09}$ \\
goods-n-mediumhst & 21916 & 2.3032 & $8.17^{+0.1}_{-0.12}$ & $<-1.28$ & $8.85^{+0.12}_{-0.16}$ & $0.12^{+0.28}_{-0.14}$ & $2.82^{+0.12}_{-0.16}$ & $0.09^{+0.28}_{-0.14}$ \\
goods-n-mediumhst & 22279 & 2.3265 & $8.4^{+0.06}_{-0.07}$ & $-1.06^{+0.03}_{-0.03}$ & $9.69^{+0.11}_{-0.12}$ & $1.05^{+0.16}_{-0.24}$ & $3.06^{+0.11}_{-0.12}$ & $0.42^{+0.16}_{-0.24}$ \\
goods-n-mediumhst & 22411 & 3.6804 & $8.1^{+0.15}_{-0.19}$ & $-0.76^{+0.1}_{-0.13}$ & $9.11^{+0.12}_{-0.26}$ & $0.63^{+0.16}_{-0.14}$ & $2.38^{+0.12}_{-0.26}$ & $-0.09^{+0.16}_{-0.14}$ \\
\shrinkheight{2 cm}
goods-n-mediumhst & 22481 & 3.3345 & $8.49^{+0.05}_{-0.06}$ & $-1.1^{+0.04}_{-0.04}$ & $10.12^{+0.06}_{-0.09}$ & $1.42^{+0.19}_{-0.22}$ & $3.16^{+0.06}_{-0.09}$ & $0.46^{+0.19}_{-0.22}$ \\
goods-n-mediumhst & 22737 & 3.0721 & $8.3^{+0.08}_{-0.09}$ & $<-1.47$ & $9.5^{+0.12}_{-0.17}$ & $0.55^{+0.17}_{-0.17}$ & $2.8^{+0.12}_{-0.17}$ & $-0.15^{+0.17}_{-0.17}$ \\
goods-n-mediumhst & 22812 & 3.0727 & $7.86^{+0.18}_{-0.18}$ & $<-1.05$ & $8.83^{+0.01}_{-0.1}$ & $0.43^{+0.11}_{-0.01}$ & $3.34^{+0.01}_{-0.1}$ & $0.94^{+0.11}_{-0.01}$ \\
goods-n-mediumhst & 22837 & 4.1515 & $8.3^{+0.1}_{-0.13}$ & $-0.74^{+0.06}_{-0.07}$ & $9.45^{+0.14}_{-0.3}$ & $1.0^{+0.25}_{-0.25}$ & $3.14^{+0.14}_{-0.3}$ & $0.69^{+0.25}_{-0.25}$ \\
goods-n-mediumhst & 23167 & 2.1935 & $8.33^{+0.07}_{-0.07}$ & $-1.5^{+0.09}_{-0.12}$ & $8.87^{+0.47}_{-0.09}$ & $0.52^{+0.06}_{-0.24}$ & $3.08^{+0.47}_{-0.09}$ & $0.74^{+0.06}_{-0.24}$ \\
goods-n-mediumhst & 23314 & 2.3271 & $8.22^{+0.11}_{-0.15}$ & $-1.28^{+0.11}_{-0.15}$ & $8.96^{+0.11}_{-0.35}$ & $0.34^{+0.11}_{-0.12}$ & $3.08^{+0.11}_{-0.35}$ & $0.46^{+0.11}_{-0.12}$ \\
goods-n-mediumhst & 23742 & 3.1263 & $8.21^{+0.1}_{-0.11}$ & $-0.98^{+0.03}_{-0.04}$ & $9.58^{+0.08}_{-0.13}$ & $1.06^{+0.07}_{-0.07}$ & $3.15^{+0.08}_{-0.13}$ & $0.63^{+0.07}_{-0.07}$ \\
goods-n-mediumhst & 24249 & 1.7011 & $8.03^{+0.13}_{-0.16}$ & $<-1.15$ & $8.44^{+0.1}_{-0.21}$ & $0.03^{+0.16}_{-0.12}$ & $0.68^{+0.1}_{-0.21}$ & $-1.73^{+0.16}_{-0.12}$ \\
goods-n-mediumhst & 24257 & 2.9217 & $8.09^{+0.11}_{-0.13}$ & $<-0.97$ & $8.04^{+0.17}_{-0.3}$ & $-0.16^{+0.09}_{-0.08}$ & $2.83^{+0.17}_{-0.3}$ & $0.63^{+0.09}_{-0.08}$ \\
goods-n-mediumhst & 24603 & 1.871 & $8.14^{+0.11}_{-0.14}$ & $<-1.14$ & $8.96^{+0.1}_{-0.2}$ & $-0.01^{+0.15}_{-0.14}$ & $2.77^{+0.1}_{-0.2}$ & $-0.19^{+0.15}_{-0.14}$ \\
goods-n-mediumhst & 24728 & 1.9088 & $8.5^{+0.05}_{-0.06}$ & $-1.08^{+0.03}_{-0.03}$ & $9.81^{+0.21}_{-0.17}$ & $1.3^{+0.24}_{-0.17}$ & $3.08^{+0.21}_{-0.17}$ & $0.57^{+0.24}_{-0.17}$ \\
goods-n-mediumhst & 25393 & 2.9956 & $8.11^{+0.12}_{-0.15}$ & $<-1.13$ & $8.75^{+0.19}_{-0.14}$ & $0.21^{+0.06}_{-0.08}$ & $2.22^{+0.19}_{-0.14}$ & $-0.32^{+0.06}_{-0.08}$ \\
goods-n-mediumhst & 26089 & 1.9941 & $8.38^{+0.06}_{-0.07}$ & $<-1.41$ & $9.28^{+0.1}_{-0.22}$ & $-0.03^{+0.36}_{-0.52}$ & $2.05^{+0.1}_{-0.22}$ & $-1.26^{+0.36}_{-0.52}$ \\
goods-n-mediumhst & 26544 & 2.9722 & $8.6^{+0.04}_{-0.04}$ & $-1.01^{+0.05}_{-0.05}$ & $10.23^{+0.17}_{-0.08}$ & $1.71^{+0.31}_{-0.07}$ & $3.23^{+0.17}_{-0.08}$ & $0.7^{+0.31}_{-0.07}$ \\
goods-n-mediumhst & 26566 & 3.1281 & $8.31^{+0.07}_{-0.08}$ & $-1.45^{+0.08}_{-0.1}$ & $9.65^{+0.07}_{-0.1}$ & $0.88^{+0.18}_{-0.16}$ & $4.06^{+0.07}_{-0.1}$ & $1.29^{+0.18}_{-0.16}$ \\
goods-n-mediumhst & 27003 & 5.596 & $8.24^{+0.08}_{-0.1}$ & $-1.08^{+0.08}_{-0.09}$ & $9.36^{+0.14}_{-0.27}$ & $0.94^{+0.19}_{-0.21}$ & $3.02^{+0.14}_{-0.27}$ & $0.61^{+0.19}_{-0.21}$ \\
goods-n-mediumhst & 27145 & 3.1922 & $8.19^{+0.08}_{-0.09}$ & $-1.12^{+0.05}_{-0.05}$ & $9.42^{+0.15}_{-0.23}$ & $0.94^{+0.15}_{-0.13}$ & $3.95^{+0.15}_{-0.23}$ & $1.47^{+0.15}_{-0.13}$ \\
goods-n-mediumhst & 27286 & 3.1304 & $8.07^{+0.13}_{-0.15}$ & $-1.14^{+0.11}_{-0.15}$ & $9.52^{+0.13}_{-0.3}$ & $0.68^{+0.23}_{-0.23}$ & $3.32^{+0.13}_{-0.3}$ & $0.48^{+0.23}_{-0.23}$ \\
goods-n-mediumhst & 27676 & 2.9789 & $8.23^{+0.09}_{-0.1}$ & $-1.13^{+0.1}_{-0.14}$ & $9.21^{+0.2}_{-0.32}$ & $0.68^{+0.08}_{-0.12}$ & $2.79^{+0.2}_{-0.32}$ & $0.25^{+0.08}_{-0.12}$ \\
goods-n-mediumhst & 28044 & 2.9708 & $8.25^{+0.08}_{-0.1}$ & $-1.27^{+0.1}_{-0.14}$ & $9.41^{+0.14}_{-0.15}$ & $0.69^{+0.14}_{-0.22}$ & $2.29^{+0.14}_{-0.15}$ & $-0.43^{+0.14}_{-0.22}$ \\
goods-n-mediumhst & 28082 & 2.029 & $8.66^{+0.04}_{-0.05}$ & $-0.91^{+0.08}_{-0.1}$ & $10.15^{+0.14}_{-0.23}$ & $1.05^{+0.2}_{-0.41}$ & $2.83^{+0.14}_{-0.23}$ & $-0.27^{+0.2}_{-0.41}$ \\
goods-n-mediumhst & 28187 & 3.2069 & $8.45^{+0.06}_{-0.08}$ & $-1.01^{+0.06}_{-0.07}$ & $10.03^{+0.31}_{-0.24}$ & $1.38^{+0.22}_{-0.37}$ & $4.05^{+0.31}_{-0.24}$ & $1.4^{+0.22}_{-0.37}$ \\
goods-n-mediumhst & 28390 & 1.6766 & $8.59^{+0.04}_{-0.05}$ & $-1.0^{+0.06}_{-0.07}$ & $9.75^{+0.19}_{-0.37}$ & $1.03^{+0.11}_{-0.05}$ & $3.03^{+0.19}_{-0.37}$ & $0.31^{+0.11}_{-0.05}$ \\
goods-n-mediumhst & 28640 & 2.0925 & $8.35^{+0.11}_{-0.17}$ & $-0.93^{+0.09}_{-0.12}$ & $9.22^{+0.13}_{-0.14}$ & $0.12^{+0.31}_{-0.47}$ & $2.94^{+0.13}_{-0.14}$ & $-0.16^{+0.31}_{-0.47}$ \\
goods-n-mediumhst & 28752 & 2.094 & $8.29^{+0.07}_{-0.09}$ & $<-1.4$ & $9.22^{+0.06}_{-0.27}$ & $0.42^{+0.25}_{-0.09}$ & $2.45^{+0.06}_{-0.27}$ & $-0.35^{+0.25}_{-0.09}$ \\
goods-n-mediumhst & 29023 & 2.0925 & $8.51^{+0.05}_{-0.05}$ & $-1.06^{+0.04}_{-0.04}$ & $10.29^{+0.1}_{-0.11}$ & $1.0^{+0.18}_{-0.25}$ & $3.4^{+0.1}_{-0.11}$ & $0.11^{+0.18}_{-0.25}$ \\
goods-n-mediumhst & 29034 & 2.0931 & $8.62^{+0.04}_{-0.04}$ & $-0.96^{+0.04}_{-0.04}$ & $9.74^{+0.17}_{-0.18}$ & $1.33^{+0.2}_{-0.19}$ & $2.68^{+0.17}_{-0.18}$ & $0.27^{+0.2}_{-0.19}$ \\
goods-n-mediumhst & 29554 & 3.205 & $7.87^{+0.16}_{-0.15}$ & $<-0.78$ & $8.67^{+0.07}_{-0.29}$ & $0.24^{+0.25}_{-0.06}$ & $1.99^{+0.07}_{-0.29}$ & $-0.44^{+0.25}_{-0.06}$ \\
goods-n-mediumhst & 29582 & 1.6778 & $8.25^{+0.09}_{-0.13}$ & $<-1.28$ & $8.66^{+0.51}_{-0.44}$ & $0.55^{+0.1}_{-0.06}$ & $2.3^{+0.51}_{-0.44}$ & $0.19^{+0.1}_{-0.06}$ \\
goods-n-mediumhst & 29715 & 1.8792 & $8.42^{+0.06}_{-0.06}$ & $-1.05^{+0.04}_{-0.05}$ & $9.8^{+0.06}_{-0.1}$ & $0.88^{+0.12}_{-0.21}$ & $4.16^{+0.06}_{-0.1}$ & $1.23^{+0.12}_{-0.21}$ \\
goods-n-mediumhst & 29938 & 2.4836 & $8.05^{+0.15}_{-0.18}$ & $-1.29^{+0.1}_{-0.13}$ & $8.82^{+0.01}_{-0.05}$ & $0.6^{+0.02}_{-0.02}$ & $2.16^{+0.01}_{-0.05}$ & $-0.06^{+0.02}_{-0.02}$ \\
goods-n-mediumhst & 30039 & 1.6319 & $8.31^{+0.07}_{-0.08}$ & $<-1.4$ & $8.83^{+0.33}_{-0.19}$ & $0.72^{+0.05}_{-0.15}$ & $2.11^{+0.33}_{-0.19}$ & $-0.0^{+0.05}_{-0.15}$ \\
goods-n-mediumhst & 30263 & 2.0129 & $8.53^{+0.05}_{-0.05}$ & $-1.01^{+0.05}_{-0.06}$ & $10.06^{+0.1}_{-0.23}$ & $0.65^{+0.49}_{-0.72}$ & $3.59^{+0.1}_{-0.23}$ & $0.17^{+0.49}_{-0.72}$ \\
goods-n-mediumhst & 30631 & 1.5852 & $8.3^{+0.08}_{-0.11}$ & $<-1.48$ & $8.87^{+0.09}_{-0.34}$ & $0.04^{+0.08}_{-0.13}$ & $3.08^{+0.09}_{-0.34}$ & $0.25^{+0.08}_{-0.13}$ \\
goods-n-mediumhst & 30748 & 1.7279 & $8.57^{+0.04}_{-0.05}$ & $<-1.25$ & $9.32^{+0.14}_{-0.17}$ & $0.2^{+0.26}_{-0.23}$ & $2.66^{+0.14}_{-0.17}$ & $-0.46^{+0.26}_{-0.23}$ \\
goods-n-mediumhst & 30817 & 2.2447 & $8.37^{+0.07}_{-0.08}$ & $-0.96^{+0.02}_{-0.02}$ & $10.35^{+0.07}_{-0.09}$ & $2.27^{+0.01}_{-0.34}$ & $3.67^{+0.07}_{-0.09}$ & $1.59^{+0.01}_{-0.34}$ \\
goods-n-mediumhst & 30989 & 2.3777 & $8.35^{+0.07}_{-0.09}$ & $-1.27^{+0.04}_{-0.04}$ & $9.55^{+0.11}_{-0.12}$ & $0.23^{+0.31}_{-0.3}$ & $3.79^{+0.11}_{-0.12}$ & $0.47^{+0.31}_{-0.3}$ \\
goods-n-mediumhst & 31012 & 3.6617 & $8.33^{+0.09}_{-0.14}$ & $<-1.07$ & $9.42^{+0.12}_{-0.18}$ & $0.64^{+0.2}_{-0.17}$ & $3.1^{+0.12}_{-0.18}$ & $0.32^{+0.2}_{-0.17}$ \\
goods-n-mediumhst & 31372 & 2.9417 & $8.18^{+0.09}_{-0.11}$ & $-1.34^{+0.07}_{-0.09}$ & $9.33^{+0.1}_{-0.08}$ & $0.7^{+0.09}_{-0.07}$ & $3.37^{+0.1}_{-0.08}$ & $0.74^{+0.09}_{-0.07}$ \\
goods-n-mediumhst & 32556 & 4.5337 & $8.01^{+0.14}_{-0.16}$ & $<-0.82$ & $9.21^{+0.07}_{-0.24}$ & $0.7^{+0.15}_{-0.12}$ & $2.85^{+0.07}_{-0.24}$ & $0.34^{+0.15}_{-0.12}$ \\
goods-n-mediumhst & 38432 & 6.7169 & $8.06^{+0.11}_{-0.12}$ & $<-1.22$ & $9.87^{+0.32}_{-0.65}$ & $1.05^{+0.44}_{-0.72}$ & $3.69^{+0.32}_{-0.65}$ & $0.87^{+0.44}_{-0.72}$ \\
goods-n-mediumhst & 46778 & 3.9642 & $8.12^{+0.09}_{-0.1}$ & $<-1.33$ & $8.95^{+0.2}_{-0.26}$ & $0.26^{+0.23}_{-0.17}$ & $2.47^{+0.2}_{-0.26}$ & $-0.22^{+0.23}_{-0.17}$ \\
goods-n-mediumhst & 64685 & 2.2099 & $8.38^{+0.06}_{-0.07}$ & $-1.26^{+0.03}_{-0.03}$ & $9.59^{+0.18}_{-0.24}$ & $0.81^{+0.3}_{-0.25}$ & $3.73^{+0.18}_{-0.24}$ & $0.95^{+0.3}_{-0.25}$ \\
goods-n-mediumhst & 64975 & 2.2703 & $7.76^{+0.22}_{-0.19}$ & $<-0.66$ & $9.46^{+0.37}_{-0.48}$ & $-0.04^{+0.65}_{-1.66}$ & $3.33^{+0.37}_{-0.48}$ & $-0.17^{+0.65}_{-1.66}$ \\
goods-n-mediumhst & 65032 & 1.7932 & $8.45^{+0.07}_{-0.08}$ & $<-1.16$ & $9.27^{+0.15}_{-0.17}$ & $0.17^{+0.34}_{-0.36}$ & $2.38^{+0.15}_{-0.17}$ & $-0.72^{+0.34}_{-0.36}$ \\
goods-n-mediumhst & 65053 & 2.4407 & $8.17^{+0.09}_{-0.11}$ & $<-1.46$ & $9.45^{+0.11}_{-0.19}$ & $0.62^{+0.16}_{-0.13}$ & $2.61^{+0.11}_{-0.19}$ & $-0.21^{+0.16}_{-0.13}$ \\
goods-n-mediumhst & 65099 & 2.8102 & $8.34^{+0.06}_{-0.07}$ & $-1.35^{+0.05}_{-0.05}$ & $9.9^{+0.19}_{-0.34}$ & $1.21^{+0.29}_{-0.28}$ & $2.94^{+0.19}_{-0.34}$ & $0.25^{+0.29}_{-0.28}$ \\
goods-n-mediumhst & 65114 & 1.6753 & $8.23^{+0.09}_{-0.11}$ & $<-1.15$ & $8.96^{+0.15}_{-0.16}$ & $0.22^{+0.22}_{-0.29}$ & $2.15^{+0.15}_{-0.16}$ & $-0.59^{+0.22}_{-0.29}$ \\
goods-n-mediumhst & 65128 & 1.8112 & $8.39^{+0.08}_{-0.09}$ & $<-1.12$ & $9.41^{+0.12}_{-0.13}$ & $0.16^{+0.34}_{-0.74}$ & $2.89^{+0.12}_{-0.13}$ & $-0.37^{+0.34}_{-0.74}$ \\
goods-n-mediumhst & 69348 & 1.7908 & $8.51^{+0.06}_{-0.08}$ & $<-0.96$ & $8.9^{+0.14}_{-0.22}$ & $-0.34^{+0.35}_{-0.49}$ & $2.55^{+0.14}_{-0.22}$ & $-0.69^{+0.35}_{-0.49}$ \\
goods-n-mediumjwst & 95 & 3.909 & $7.79^{+0.14}_{-0.14}$ & $<-0.85$ & $8.72^{+0.16}_{-0.21}$ & $0.24^{+0.19}_{-0.16}$ & $3.75^{+0.16}_{-0.21}$ & $1.27^{+0.19}_{-0.16}$ \\
goods-n-mediumjwst & 110 & 4.064 & $8.31^{+0.07}_{-0.08}$ & $-1.12^{+0.02}_{-0.03}$ & $9.55^{+0.3}_{-0.67}$ & $1.49^{+0.11}_{-0.25}$ & $3.19^{+0.3}_{-0.67}$ & $1.13^{+0.11}_{-0.25}$ \\
goods-n-mediumjwst & 1673 & 2.3985 & $7.99^{+0.13}_{-0.15}$ & $<-1.02$ & $8.78^{+0.1}_{-0.1}$ & $-0.12^{+0.2}_{-0.1}$ & $3.31^{+0.1}_{-0.1}$ & $0.41^{+0.2}_{-0.1}$ \\
\shrinkheight{2 cm}
goods-n-mediumjwst & 3577 & 2.6335 & $8.19^{+0.1}_{-0.12}$ & $<-1.47$ & $8.99^{+0.08}_{-0.14}$ & $0.43^{+0.07}_{-0.1}$ & $2.83^{+0.08}_{-0.14}$ & $0.27^{+0.07}_{-0.1}$ \\
goods-n-mediumjwst & 4550 & 3.2439 & $7.98^{+0.11}_{-0.13}$ & $-1.33^{+0.1}_{-0.14}$ & $9.14^{+0.05}_{-0.09}$ & $0.57^{+0.12}_{-0.08}$ & $3.69^{+0.05}_{-0.09}$ & $1.12^{+0.12}_{-0.08}$ \\
goods-n-mediumjwst & 7732 & 3.1895 & $7.42^{+0.18}_{-0.15}$ & $<-0.55$ & $9.08^{+0.1}_{-0.15}$ & $-0.17^{+0.3}_{-0.45}$ & $3.38^{+0.1}_{-0.15}$ & $0.13^{+0.3}_{-0.45}$ \\
goods-n-mediumjwst & 8299 & 3.424 & $8.19^{+0.08}_{-0.1}$ & $<-1.36$ & $9.01^{+0.12}_{-0.16}$ & $0.13^{+0.24}_{-0.23}$ & $3.48^{+0.12}_{-0.16}$ & $0.6^{+0.24}_{-0.23}$ \\
goods-n-mediumjwst & 8403 & 2.4165 & $7.67^{+0.19}_{-0.15}$ & $<-0.57$ & $8.38^{+0.1}_{-0.4}$ & $-0.05^{+0.08}_{-0.09}$ & $2.18^{+0.1}_{-0.4}$ & $-0.24^{+0.08}_{-0.09}$ \\
goods-n-mediumjwst & 8534 & 2.4186 & $7.46^{+0.16}_{-0.13}$ & $<-0.79$ & $8.0^{+0.14}_{-0.14}$ & $-0.19^{+0.09}_{-0.09}$ & $1.76^{+0.14}_{-0.14}$ & $-0.44^{+0.09}_{-0.09}$ \\
goods-n-mediumjwst & 8823 & 2.7301 & $8.16^{+0.11}_{-0.14}$ & $-1.31^{+0.06}_{-0.07}$ & $8.97^{+0.07}_{-0.16}$ & $0.51^{+0.08}_{-0.11}$ & $3.02^{+0.07}_{-0.16}$ & $0.57^{+0.08}_{-0.11}$ \\
goods-n-mediumjwst & 10886 & 2.9612 & $7.54^{+0.15}_{-0.12}$ & $<-0.85$ & $8.2^{+0.11}_{-0.24}$ & $0.13^{+0.18}_{-0.08}$ & $2.82^{+0.11}_{-0.24}$ & $0.74^{+0.18}_{-0.08}$ \\
goods-n-mediumjwst & 11108 & 1.9506 & $7.93^{+0.16}_{-0.16}$ & $<-0.68$ & $8.13^{+0.12}_{-0.22}$ & $-0.41^{+0.14}_{-0.14}$ & $2.22^{+0.12}_{-0.22}$ & $-0.32^{+0.14}_{-0.14}$ \\
goods-n-mediumjwst & 12067 & 4.0579 & $8.25^{+0.09}_{-0.12}$ & $<-1.17$ & $9.05^{+0.12}_{-0.3}$ & $0.41^{+0.23}_{-0.15}$ & $2.56^{+0.12}_{-0.3}$ & $-0.08^{+0.23}_{-0.15}$ \\
goods-n-mediumjwst & 13410 & 5.0172 & $8.17^{+0.09}_{-0.11}$ & $<-1.2$ & $9.28^{+0.12}_{-0.22}$ & $0.41^{+0.21}_{-0.26}$ & $2.09^{+0.12}_{-0.22}$ & $-0.78^{+0.21}_{-0.26}$ \\
goods-n-mediumjwst & 14475 & 3.3203 & $7.68^{+0.13}_{-0.13}$ & $<-0.76$ & $7.69^{+0.47}_{-0.17}$ & $0.3^{+0.07}_{-0.14}$ & $1.82^{+0.47}_{-0.17}$ & $0.44^{+0.07}_{-0.14}$ \\
goods-n-mediumjwst & 15529 & 3.8708 & $8.14^{+0.1}_{-0.12}$ & $-1.47^{+0.08}_{-0.09}$ & $9.55^{+0.06}_{-0.07}$ & $0.89^{+0.09}_{-0.07}$ & $3.38^{+0.06}_{-0.07}$ & $0.71^{+0.09}_{-0.07}$ \\
goods-n-mediumjwst & 17004 & 3.205 & $8.04^{+0.11}_{-0.13}$ & $<-1.04$ & $8.46^{+0.1}_{-0.17}$ & $-0.2^{+0.11}_{-0.16}$ & $2.07^{+0.1}_{-0.17}$ & $-0.59^{+0.11}_{-0.16}$ \\
goods-n-mediumjwst & 17722 & 4.9344 & $7.87^{+0.19}_{-0.18}$ & $<-1.17$ & $8.81^{+0.17}_{-0.19}$ & $0.44^{+0.06}_{-0.14}$ & $2.73^{+0.17}_{-0.19}$ & $0.36^{+0.06}_{-0.14}$ \\
goods-n-mediumjwst & 18536 & 6.8086 & $7.89^{+0.12}_{-0.12}$ & $<-0.98$ & $8.68^{+0.21}_{-0.3}$ & $0.82^{+0.1}_{-0.09}$ & $2.74^{+0.21}_{-0.3}$ & $0.88^{+0.1}_{-0.09}$ \\
goods-n-mediumjwst & 24835 & 2.9329 & $8.48^{+0.06}_{-0.07}$ & $-0.91^{+0.05}_{-0.06}$ & $10.11^{+0.08}_{-0.13}$ & $0.97^{+0.3}_{-0.41}$ & $3.13^{+0.08}_{-0.13}$ & $-0.01^{+0.3}_{-0.41}$ \\
goods-n-mediumjwst & 25351 & 3.1287 & $8.39^{+0.06}_{-0.07}$ & $-0.84^{+0.02}_{-0.03}$ & $10.15^{+0.18}_{-0.42}$ & $1.65^{+0.31}_{-0.16}$ & $3.02^{+0.18}_{-0.42}$ & $0.52^{+0.31}_{-0.16}$ \\
goods-n-mediumjwst & 25603 & 2.9893 & $8.38^{+0.07}_{-0.08}$ & $-1.01^{+0.03}_{-0.04}$ & $9.6^{+0.47}_{-0.04}$ & $1.56^{+0.05}_{-0.18}$ & $3.42^{+0.47}_{-0.04}$ & $1.38^{+0.05}_{-0.18}$ \\
goods-n-mediumjwst & 25844 & 2.2733 & $8.43^{+0.06}_{-0.08}$ & $-1.38^{+0.08}_{-0.1}$ & $9.52^{+0.25}_{-0.14}$ & $0.64^{+0.22}_{-0.19}$ & $2.36^{+0.25}_{-0.14}$ & $-0.52^{+0.22}_{-0.19}$ \\
goods-n-mediumjwst & 27139 & 3.5167 & $7.93^{+0.22}_{-0.22}$ & $<-1.07$ & $8.7^{+0.2}_{-0.21}$ & $0.61^{+0.42}_{-0.16}$ & $0.64^{+0.2}_{-0.21}$ & $-1.46^{+0.42}_{-0.16}$ \\
goods-n-mediumjwst & 27248 & 3.667 & $7.92^{+0.15}_{-0.16}$ & $<-1.12$ & $8.38^{+0.21}_{-0.29}$ & $0.17^{+0.13}_{-0.16}$ & $1.32^{+0.21}_{-0.29}$ & $-0.88^{+0.13}_{-0.16}$ \\
goods-n-mediumjwst & 27519 & 2.9507 & $8.12^{+0.11}_{-0.13}$ & $<-1.44$ & $9.3^{+0.12}_{-0.17}$ & $0.56^{+0.15}_{-0.16}$ & $2.45^{+0.12}_{-0.17}$ & $-0.3^{+0.15}_{-0.16}$ \\
goods-n-mediumjwst & 27761 & 2.9545 & $7.97^{+0.12}_{-0.13}$ & $<-0.94$ & $8.76^{+0.08}_{-0.07}$ & $-0.19^{+0.16}_{-0.14}$ & $2.89^{+0.08}_{-0.07}$ & $-0.06^{+0.16}_{-0.14}$ \\
goods-n-mediumjwst & 28174 & 4.4016 & $8.22^{+0.08}_{-0.1}$ & $-1.24^{+0.05}_{-0.05}$ & $9.41^{+0.2}_{-0.67}$ & $1.1^{+0.2}_{-0.17}$ & $2.78^{+0.2}_{-0.67}$ & $0.47^{+0.2}_{-0.17}$ \\
goods-n-mediumjwst & 28746 & 4.4139 & $8.33^{+0.08}_{-0.1}$ & $-0.9^{+0.04}_{-0.05}$ & $10.36^{+0.11}_{-0.12}$ & $1.4^{+0.18}_{-0.36}$ & $2.94^{+0.11}_{-0.12}$ & $-0.03^{+0.18}_{-0.36}$ \\
goods-n-mediumjwst & 29648 & 2.9591 & $8.47^{+0.05}_{-0.06}$ & $-0.92^{+0.02}_{-0.02}$ & $10.16^{+0.13}_{-0.13}$ & $1.45^{+0.13}_{-0.26}$ & $2.35^{+0.13}_{-0.13}$ & $-0.35^{+0.13}_{-0.26}$ \\
goods-n-mediumjwst & 33332 & 1.6444 & $8.26^{+0.08}_{-0.1}$ & $-1.34^{+0.09}_{-0.12}$ & $8.32^{+0.17}_{-0.53}$ & $0.22^{+0.15}_{-0.09}$ & $1.49^{+0.17}_{-0.53}$ & $-0.6^{+0.15}_{-0.09}$ \\
goods-n-mediumjwst & 42740 & 2.028 & $8.49^{+0.06}_{-0.08}$ & $<-1.05$ & $9.26^{+0.21}_{-0.27}$ & $0.41^{+0.26}_{-0.34}$ & $2.84^{+0.21}_{-0.27}$ & $-0.01^{+0.26}_{-0.34}$ \\
goods-n-mediumjwst & 44099 & 5.8586 & $8.32^{+0.07}_{-0.09}$ & $-1.13^{+0.07}_{-0.08}$ & $9.49^{+0.16}_{-0.21}$ & $1.07^{+0.26}_{-0.16}$ & $3.23^{+0.16}_{-0.21}$ & $0.81^{+0.26}_{-0.16}$ \\
goods-n-mediumjwst & 44124 & 6.6862 & $8.11^{+0.1}_{-0.11}$ & $<-1.02$ & $8.19^{+0.31}_{-0.28}$ & $0.64^{+0.07}_{-0.12}$ & $3.0^{+0.31}_{-0.28}$ & $1.44^{+0.07}_{-0.12}$ \\
goods-n-mediumjwst & 46239 & 3.7273 & $7.94^{+0.16}_{-0.17}$ & $<-0.77$ & $8.82^{+0.13}_{-0.2}$ & $0.04^{+0.27}_{-0.47}$ & $3.05^{+0.13}_{-0.2}$ & $0.26^{+0.27}_{-0.47}$ \\
goods-n-mediumjwst & 52923 & 4.0192 & $7.77^{+0.13}_{-0.12}$ & $<-0.69$ & $8.62^{+0.14}_{-0.21}$ & $0.18^{+0.12}_{-0.15}$ & $3.12^{+0.14}_{-0.21}$ & $0.69^{+0.12}_{-0.15}$ \\
goods-n-mediumjwst & 53927 & 5.872 & $8.14^{+0.09}_{-0.11}$ & $<-1.21$ & $9.01^{+0.11}_{-0.19}$ & $0.61^{+0.14}_{-0.13}$ & $3.79^{+0.11}_{-0.19}$ & $1.39^{+0.14}_{-0.13}$ \\
goods-n-mediumjwst & 55967 & 2.0853 & $8.29^{+0.07}_{-0.08}$ & $-1.47^{+0.05}_{-0.05}$ & $9.3^{+0.17}_{-0.47}$ & $0.58^{+0.33}_{-0.18}$ & $3.22^{+0.17}_{-0.47}$ & $0.49^{+0.33}_{-0.18}$ \\
goods-n-mediumjwst & 56785 & 3.4367 & $8.07^{+0.09}_{-0.11}$ & $<-1.31$ & $8.94^{+0.14}_{-0.27}$ & $0.28^{+0.11}_{-0.18}$ & $2.34^{+0.14}_{-0.27}$ & $-0.33^{+0.11}_{-0.18}$ \\
goods-n-mediumjwst & 58441 & 5.9687 & $7.74^{+0.15}_{-0.13}$ & $<-0.7$ & $7.89^{+0.23}_{-0.44}$ & $0.39^{+0.04}_{-0.06}$ & $1.9^{+0.23}_{-0.44}$ & $0.39^{+0.04}_{-0.06}$ \\
goods-n-mediumjwst & 59156 & 5.2205 & $8.26^{+0.13}_{-0.2}$ & $<-0.9$ & $9.35^{+0.13}_{-0.19}$ & $0.68^{+0.28}_{-0.2}$ & $2.49^{+0.13}_{-0.19}$ & $-0.18^{+0.28}_{-0.2}$ \\
goods-n-mediumjwst & 59412 & 5.1838 & $8.11^{+0.1}_{-0.1}$ & $-1.29^{+0.07}_{-0.08}$ & $9.27^{+0.15}_{-0.15}$ & $0.85^{+0.17}_{-0.1}$ & $3.26^{+0.15}_{-0.15}$ & $0.84^{+0.17}_{-0.1}$ \\
goods-n-mediumjwst & 61712 & 5.1839 & $8.11^{+0.1}_{-0.12}$ & $<-1.04$ & $9.03^{+0.16}_{-0.21}$ & $0.6^{+0.17}_{-0.1}$ & $2.8^{+0.16}_{-0.21}$ & $0.36^{+0.17}_{-0.1}$ \\
goods-n-mediumjwst & 62309 & 5.1711 & $7.77^{+0.14}_{-0.13}$ & $<-0.93$ & $8.23^{+0.24}_{-0.23}$ & $0.43^{+0.1}_{-0.06}$ & $2.14^{+0.24}_{-0.23}$ & $0.34^{+0.1}_{-0.06}$ \\
goods-n-mediumjwst & 62955 & 5.1831 & $7.62^{+0.12}_{-0.11}$ & $<-0.73$ & $8.32^{+0.13}_{-0.2}$ & $0.68^{+0.02}_{-0.08}$ & $2.53^{+0.13}_{-0.2}$ & $0.89^{+0.02}_{-0.08}$ \\
goods-n-mediumjwst & 65891 & 2.9219 & $7.97^{+0.19}_{-0.2}$ & $<-1.35$ & $8.38^{+0.13}_{-0.25}$ & $0.23^{+0.05}_{-0.08}$ & $3.7^{+0.13}_{-0.25}$ & $1.54^{+0.05}_{-0.08}$ \\
goods-n-mediumjwst & 69736 & 1.6114 & $8.26^{+0.07}_{-0.08}$ & $-1.67^{+0.1}_{-0.14}$ & $9.09^{+0.09}_{-0.42}$ & $0.34^{+0.22}_{-0.12}$ & $2.75^{+0.09}_{-0.42}$ & $-0.01^{+0.22}_{-0.12}$ \\
goods-n-mediumjwst & 71723 & 2.461 & $8.33^{+0.07}_{-0.08}$ & $-1.2^{+0.04}_{-0.04}$ & $9.3^{+0.21}_{-0.13}$ & $1.47^{+0.24}_{-0.1}$ & $2.02^{+0.21}_{-0.13}$ & $0.18^{+0.24}_{-0.1}$ \\
goods-n-mediumjwst & 71890 & 3.4138 & $8.33^{+0.07}_{-0.08}$ & $-0.95^{+0.03}_{-0.03}$ & $9.68^{+0.12}_{-0.06}$ & $1.18^{+0.08}_{-0.19}$ & $4.31^{+0.12}_{-0.06}$ & $1.81^{+0.08}_{-0.19}$ \\
goods-n-mediumjwst & 71914 & 2.4583 & $8.52^{+0.05}_{-0.05}$ & $-0.81^{+0.02}_{-0.03}$ & $9.75^{+0.29}_{-0.13}$ & $1.26^{+0.37}_{-0.28}$ & $3.5^{+0.29}_{-0.13}$ & $1.0^{+0.37}_{-0.28}$ \\
goods-n-mediumjwst & 72208 & 3.9298 & $7.88^{+0.13}_{-0.14}$ & $<-0.99$ & $8.72^{+0.13}_{-0.34}$ & $0.45^{+0.06}_{-0.14}$ & $2.58^{+0.13}_{-0.34}$ & $0.31^{+0.06}_{-0.14}$ \\
goods-n-mediumjwst & 72321 & 2.7587 & $8.26^{+0.09}_{-0.11}$ & $-1.42^{+0.07}_{-0.09}$ & $9.86^{+0.09}_{-0.14}$ & $0.34^{+0.39}_{-0.58}$ & $2.77^{+0.09}_{-0.14}$ & $-0.75^{+0.39}_{-0.58}$ \\
goods-n-mediumjwst & 72558 & 3.3796 & $8.13^{+0.11}_{-0.13}$ & $<-1.43$ & $9.7^{+0.14}_{-0.09}$ & $1.06^{+0.19}_{-0.22}$ & $2.59^{+0.14}_{-0.09}$ & $-0.05^{+0.19}_{-0.22}$ \\
goods-n-mediumjwst & 76015 & 3.6669 & $8.3^{+0.1}_{-0.13}$ & $-1.18^{+0.09}_{-0.12}$ & $9.29^{+0.13}_{-0.15}$ & $0.8^{+0.19}_{-0.15}$ & $2.71^{+0.13}_{-0.15}$ & $0.22^{+0.19}_{-0.15}$ \\
goods-n-mediumjwst & 76348 & 1.787 & $8.3^{+0.07}_{-0.08}$ & $<-1.46$ & $9.13^{+0.3}_{-0.35}$ & $0.67^{+0.13}_{-0.39}$ & $3.16^{+0.3}_{-0.35}$ & $0.7^{+0.13}_{-0.39}$ \\
goods-n-mediumjwst & 76927 & 4.4133 & $8.19^{+0.11}_{-0.12}$ & $<-1.26$ & $9.57^{+0.14}_{-0.25}$ & $0.72^{+0.22}_{-0.28}$ & $2.86^{+0.14}_{-0.25}$ & $0.01^{+0.22}_{-0.28}$ \\
\shrinkheight{2 cm}
goods-n-mediumjwst & 76983 & 2.851 & $8.21^{+0.13}_{-0.2}$ & $-0.78^{+0.04}_{-0.05}$ & $9.32^{+0.1}_{-0.09}$ & $0.49^{+0.23}_{-0.18}$ & $3.56^{+0.1}_{-0.09}$ & $0.74^{+0.23}_{-0.18}$ \\
goods-n-mediumjwst & 77071 & 2.9748 & $8.42^{+0.06}_{-0.07}$ & $-1.02^{+0.02}_{-0.02}$ & $10.32^{+0.09}_{-0.19}$ & $1.72^{+0.21}_{-0.11}$ & $3.96^{+0.09}_{-0.19}$ & $1.35^{+0.21}_{-0.11}$ \\
goods-n-mediumjwst & 78032 & 2.4421 & $8.11^{+0.09}_{-0.11}$ & $<-1.58$ & $9.1^{+0.11}_{-0.15}$ & $0.05^{+0.15}_{-0.27}$ & $3.08^{+0.11}_{-0.15}$ & $0.04^{+0.15}_{-0.27}$ \\
goods-n-mediumjwst & 78501 & 1.795 & $8.46^{+0.06}_{-0.07}$ & $<-1.43$ & $8.81^{+0.58}_{-0.06}$ & $0.61^{+0.27}_{-0.07}$ & $1.72^{+0.58}_{-0.06}$ & $-0.48^{+0.27}_{-0.07}$ \\
goods-n-mediumjwst & 78773 & 5.1872 & $8.17^{+0.09}_{-0.11}$ & $-1.03^{+0.06}_{-0.07}$ & $9.91^{+0.13}_{-0.24}$ & $1.78^{+0.1}_{-0.11}$ & $2.78^{+0.13}_{-0.24}$ & $0.65^{+0.1}_{-0.11}$ \\
goods-n-mediumjwst & 78888 & 3.6757 & $8.24^{+0.07}_{-0.08}$ & $-1.47^{+0.07}_{-0.09}$ & $9.66^{+0.08}_{-0.17}$ & $0.83^{+0.21}_{-0.24}$ & $2.97^{+0.08}_{-0.17}$ & $0.15^{+0.21}_{-0.24}$ \\
goods-n-mediumjwst & 78891 & 6.5484 & $8.07^{+0.1}_{-0.12}$ & $-1.12^{+0.07}_{-0.09}$ & $9.05^{+0.13}_{-0.15}$ & $1.43^{+0.23}_{-0.14}$ & $3.27^{+0.13}_{-0.15}$ & $1.65^{+0.23}_{-0.14}$ \\
goods-n-mediumjwst & 78931 & 2.8034 & $7.96^{+0.13}_{-0.13}$ & $<-1.15$ & $8.46^{+0.09}_{-0.19}$ & $0.02^{+0.07}_{-0.07}$ & $2.76^{+0.09}_{-0.19}$ & $0.31^{+0.07}_{-0.07}$ \\
goods-n-mediumjwst & 79203 & 2.2701 & $8.52^{+0.05}_{-0.05}$ & $-1.02^{+0.03}_{-0.04}$ & $9.8^{+0.3}_{-0.28}$ & $1.11^{+0.24}_{-0.13}$ & $2.7^{+0.3}_{-0.28}$ & $0.01^{+0.24}_{-0.13}$ \\
goods-n-mediumjwst & 79294 & 2.0649 & $8.28^{+0.08}_{-0.09}$ & $<-1.41$ & $8.34^{+0.04}_{-0.04}$ & $0.21^{+0.07}_{-0.04}$ & $1.57^{+0.04}_{-0.04}$ & $-0.56^{+0.07}_{-0.04}$ \\
goods-n-mediumjwst & 79309 & 1.7957 & $8.34^{+0.07}_{-0.08}$ & $-1.1^{+0.03}_{-0.03}$ & $9.67^{+0.11}_{-0.21}$ & $0.91^{+0.16}_{-0.21}$ & $2.67^{+0.11}_{-0.21}$ & $-0.09^{+0.16}_{-0.21}$ \\
goods-n-mediumjwst & 79393 & 2.9657 & $8.04^{+0.11}_{-0.13}$ & $-1.38^{+0.08}_{-0.1}$ & $8.84^{+0.07}_{-0.31}$ & $0.42^{+0.13}_{-0.1}$ & $3.2^{+0.07}_{-0.31}$ & $0.78^{+0.13}_{-0.1}$ \\
goods-n-mediumjwst & 79534 & 3.2262 & $7.94^{+0.14}_{-0.16}$ & $<-0.79$ & $8.67^{+0.16}_{-0.34}$ & $0.24^{+0.09}_{-0.11}$ & $2.5^{+0.16}_{-0.34}$ & $0.07^{+0.09}_{-0.11}$ \\
goods-n-mediumjwst & 80185 & 5.4875 & $7.77^{+0.13}_{-0.12}$ & $<-0.69$ & $8.63^{+0.12}_{-0.4}$ & $0.44^{+0.16}_{-0.05}$ & $1.96^{+0.12}_{-0.4}$ & $-0.23^{+0.16}_{-0.05}$ \\
goods-n-mediumjwst & 80742 & 2.4201 & $8.27^{+0.08}_{-0.09}$ & $-1.18^{+0.03}_{-0.04}$ & $9.34^{+0.13}_{-0.11}$ & $0.51^{+0.22}_{-0.13}$ & $2.86^{+0.13}_{-0.11}$ & $0.04^{+0.22}_{-0.13}$ \\
goods-n-mediumjwst & 81046 & 2.4429 & $8.03^{+0.12}_{-0.14}$ & $-1.3^{+0.1}_{-0.13}$ & $8.88^{+0.12}_{-0.13}$ & $0.13^{+0.12}_{-0.09}$ & $0.97^{+0.12}_{-0.13}$ & $-1.79^{+0.12}_{-0.09}$ \\
goods-n-mediumjwst & 81621 & 2.0513 & $8.38^{+0.06}_{-0.07}$ & $-1.12^{+0.03}_{-0.04}$ & $9.72^{+0.24}_{-0.09}$ & $0.98^{+0.16}_{-0.08}$ & $3.65^{+0.24}_{-0.09}$ & $0.91^{+0.16}_{-0.08}$ \\
goods-n-mediumjwst & 82948 & 3.9056 & $8.42^{+0.05}_{-0.06}$ & $-1.09^{+0.02}_{-0.02}$ & $10.18^{+0.17}_{-0.07}$ & $1.68^{+0.08}_{-0.35}$ & $3.63^{+0.17}_{-0.07}$ & $1.13^{+0.08}_{-0.35}$ \\
goods-n-mediumjwst & 10003642 & 3.2349 & $8.37^{+0.06}_{-0.08}$ & $-1.06^{+0.03}_{-0.03}$ & $10.06^{+0.24}_{-0.16}$ & $1.91^{+0.19}_{-0.3}$ & $2.93^{+0.24}_{-0.16}$ & $0.77^{+0.19}_{-0.3}$ \\
goods-n-mediumjwst & 10026755 & 2.8104 & $7.84^{+0.17}_{-0.17}$ & $<-1.1$ & $8.4^{+0.16}_{-0.2}$ & $0.35^{+0.12}_{-0.14}$ & $2.15^{+0.16}_{-0.2}$ & $0.11^{+0.12}_{-0.14}$ \\
goods-n-mediumjwst & 10038778 & 4.1259 & $8.19^{+0.12}_{-0.17}$ & $<-1.05$ & $8.25^{+0.21}_{-0.33}$ & $0.03^{+0.15}_{-0.1}$ & $3.09^{+0.21}_{-0.33}$ & $0.88^{+0.15}_{-0.1}$ \\
goods-s-deephst & 3184 & 3.4674 & $8.16^{+0.11}_{-0.14}$ & $<-1.2$ & $9.17^{+0.08}_{-0.21}$ & $0.49^{+0.13}_{-0.06}$ & $2.2^{+0.08}_{-0.21}$ & $-0.48^{+0.13}_{-0.06}$ \\
goods-s-deephst & 3753 & 1.7676 & $8.36^{+0.06}_{-0.08}$ & $-1.28^{+0.02}_{-0.02}$ & $9.57^{+0.09}_{-0.1}$ & $0.75^{+0.32}_{-0.16}$ & $3.64^{+0.09}_{-0.1}$ & $0.82^{+0.32}_{-0.16}$ \\
goods-s-deephst & 3892 & 2.8072 & $8.25^{+0.07}_{-0.09}$ & $-1.35^{+0.03}_{-0.03}$ & $9.36^{+0.04}_{-0.04}$ & $1.33^{+0.02}_{-0.08}$ & $2.97^{+0.04}_{-0.04}$ & $0.94^{+0.02}_{-0.08}$ \\
goods-s-deephst & 4404 & 5.7632 & $7.58^{+0.13}_{-0.13}$ & $<-0.71$ & $8.14^{+0.12}_{-0.4}$ & $0.5^{+0.16}_{-0.09}$ & $3.2^{+0.12}_{-0.4}$ & $1.56^{+0.16}_{-0.09}$ \\
goods-s-deephst & 6002 & 5.9365 & $7.7^{+0.14}_{-0.14}$ & $<-0.59$ & $7.81^{+0.17}_{-0.19}$ & $0.06^{+0.1}_{-0.04}$ & $2.5^{+0.17}_{-0.19}$ & $0.74^{+0.1}_{-0.04}$ \\
goods-s-deephst & 6246 & 5.5614 & $8.27^{+0.09}_{-0.11}$ & $<-0.93$ & $8.34^{+0.2}_{-0.26}$ & $0.1^{+0.15}_{-0.2}$ & $3.13^{+0.2}_{-0.26}$ & $0.89^{+0.15}_{-0.2}$ \\
goods-s-deephst & 7762 & 4.1481 & $8.21^{+0.09}_{-0.11}$ & $<-1.55$ & $8.9^{+0.19}_{-0.15}$ & $0.51^{+0.27}_{-0.15}$ & $2.95^{+0.19}_{-0.15}$ & $0.56^{+0.27}_{-0.15}$ \\
goods-s-deephst & 7938 & 4.806 & $7.8^{+0.13}_{-0.13}$ & $<-1.03$ & $8.04^{+0.52}_{-0.13}$ & $0.5^{+0.08}_{-0.06}$ & $2.38^{+0.52}_{-0.13}$ & $0.85^{+0.08}_{-0.06}$ \\
goods-s-deephst & 16745 & 5.5663 & $8.18^{+0.08}_{-0.09}$ & $<-1.64$ & $8.62^{+0.18}_{-0.49}$ & $0.61^{+0.07}_{-0.16}$ & $1.47^{+0.18}_{-0.49}$ & $-0.54^{+0.07}_{-0.16}$ \\
goods-s-deephst & 18090 & 4.7748 & $7.95^{+0.12}_{-0.13}$ & $<-1.14$ & $8.74^{+0.09}_{-0.17}$ & $0.58^{+0.1}_{-0.2}$ & $2.33^{+0.09}_{-0.17}$ & $0.17^{+0.1}_{-0.2}$ \\
goods-s-deephst & 18970 & 3.7239 & $8.2^{+0.1}_{-0.13}$ & $-1.25^{+0.08}_{-0.1}$ & $9.48^{+0.14}_{-0.1}$ & $0.58^{+0.26}_{-0.44}$ & $3.23^{+0.14}_{-0.1}$ & $0.33^{+0.26}_{-0.44}$ \\
goods-s-deephst & 19519 & 3.6044 & $8.14^{+0.11}_{-0.13}$ & $<-1.3$ & $8.66^{+0.1}_{-0.2}$ & $0.09^{+0.15}_{-0.17}$ & $3.4^{+0.1}_{-0.2}$ & $0.83^{+0.15}_{-0.17}$ \\
goods-s-deephst & 19607 & 1.8474 & $8.34^{+0.12}_{-0.2}$ & $<-1.14$ & $8.52^{+0.17}_{-0.22}$ & $0.24^{+0.01}_{-0.04}$ & $1.64^{+0.17}_{-0.22}$ & $-0.64^{+0.01}_{-0.04}$ \\
goods-s-deephst & 21150 & 3.0878 & $8.1^{+0.1}_{-0.12}$ & $-1.24^{+0.08}_{-0.1}$ & $9.08^{+0.08}_{-0.17}$ & $0.77^{+0.05}_{-0.04}$ & $2.21^{+0.08}_{-0.17}$ & $-0.1^{+0.05}_{-0.04}$ \\
goods-s-deephst & 21598 & 1.7151 & $7.32^{+0.16}_{-0.11}$ & $<-0.69$ & $7.3^{+0.31}_{-0.88}$ & $-0.64^{+0.07}_{-0.25}$ & $1.6^{+0.31}_{-0.88}$ & $-0.34^{+0.07}_{-0.25}$ \\
goods-s-deephst & 22078 & 1.6105 & $8.24^{+0.08}_{-0.09}$ & $-1.53^{+0.1}_{-0.14}$ & $8.61^{+0.09}_{-0.12}$ & $0.07^{+0.13}_{-0.07}$ & $3.24^{+0.09}_{-0.12}$ & $0.7^{+0.13}_{-0.07}$ \\
goods-s-deephst & 10009506 & 3.5991 & $7.93^{+0.13}_{-0.14}$ & $<-1.31$ & $8.73^{+0.16}_{-0.35}$ & $0.16^{+0.21}_{-0.36}$ & $3.61^{+0.16}_{-0.35}$ & $1.04^{+0.21}_{-0.36}$ \\
goods-s-deephst & 10011378 & 2.5771 & $8.39^{+0.07}_{-0.08}$ & $-1.18^{+0.07}_{-0.09}$ & $9.12^{+0.09}_{-0.14}$ & $0.02^{+0.23}_{-0.35}$ & $2.04^{+0.09}_{-0.14}$ & $-1.06^{+0.23}_{-0.35}$ \\
goods-s-deephst & 10011849 & 2.6937 & $8.17^{+0.1}_{-0.11}$ & $-1.32^{+0.07}_{-0.09}$ & $8.83^{+0.12}_{-0.5}$ & $0.43^{+0.15}_{-0.17}$ & $3.65^{+0.12}_{-0.5}$ & $1.25^{+0.15}_{-0.17}$ \\
goods-s-deephst & 10013609 & 6.9284 & $7.5^{+0.15}_{-0.13}$ & $<-0.24$ & $8.11^{+0.35}_{-0.2}$ & $0.73^{+0.1}_{-0.12}$ & $2.1^{+0.35}_{-0.2}$ & $0.72^{+0.1}_{-0.12}$ \\
goods-s-deephst & 10013620 & 5.9169 & $8.04^{+0.13}_{-0.16}$ & $-0.89^{+0.12}_{-0.17}$ & $8.72^{+0.27}_{-0.26}$ & $0.66^{+0.05}_{-0.16}$ & $1.92^{+0.27}_{-0.26}$ & $-0.15^{+0.05}_{-0.16}$ \\
goods-s-deepjwst & 13271 & 5.5144 & $7.82^{+0.17}_{-0.17}$ & $<-0.83$ & $8.65^{+0.16}_{-0.3}$ & $0.3^{+0.15}_{-0.12}$ & $2.85^{+0.16}_{-0.3}$ & $0.5^{+0.15}_{-0.12}$ \\
goods-s-deepjwst & 44938 & 5.1159 & $7.91^{+0.13}_{-0.14}$ & $<-1.1$ & $8.58^{+0.16}_{-0.23}$ & $0.26^{+0.06}_{-0.12}$ & $1.09^{+0.16}_{-0.23}$ & $-1.23^{+0.06}_{-0.12}$ \\
goods-s-deepjwst & 52538 & 2.8075 & $8.42^{+0.06}_{-0.07}$ & $-1.46^{+0.08}_{-0.1}$ & $9.45^{+0.14}_{-0.18}$ & $0.48^{+0.22}_{-0.19}$ & $3.35^{+0.14}_{-0.18}$ & $0.38^{+0.22}_{-0.19}$ \\
goods-s-deepjwst & 60318988 & 6.0475 & $7.65^{+0.15}_{-0.13}$ & $<-0.6$ & $8.17^{+0.23}_{-0.23}$ & $0.6^{+0.07}_{-0.07}$ & $2.64^{+0.23}_{-0.23}$ & $1.07^{+0.07}_{-0.07}$ \\
goods-s-mediumhst & 6384 & 2.6714 & $8.23^{+0.08}_{-0.09}$ & $-1.48^{+0.07}_{-0.09}$ & $9.32^{+0.08}_{-0.12}$ & $0.8^{+0.2}_{-0.16}$ & $3.34^{+0.08}_{-0.12}$ & $0.82^{+0.2}_{-0.16}$ \\
goods-s-mediumhst & 6821 & 1.6107 & $8.32^{+0.06}_{-0.06}$ & $-1.58^{+0.07}_{-0.08}$ & $9.66^{+0.09}_{-0.21}$ & $1.0^{+0.22}_{-0.12}$ & $2.9^{+0.09}_{-0.21}$ & $0.24^{+0.22}_{-0.12}$ \\
goods-s-mediumhst & 7091 & 2.8057 & $8.18^{+0.09}_{-0.11}$ & $<-1.3$ & $9.07^{+0.07}_{-0.09}$ & $0.72^{+0.06}_{-0.08}$ & $3.26^{+0.07}_{-0.09}$ & $0.91^{+0.06}_{-0.08}$ \\
goods-s-mediumhst & 7511 & 2.0795 & $8.19^{+0.09}_{-0.11}$ & $<-1.2$ & $8.65^{+0.3}_{-0.15}$ & $0.12^{+0.12}_{-0.18}$ & $2.37^{+0.3}_{-0.15}$ & $-0.16^{+0.12}_{-0.18}$ \\
goods-s-mediumhst & 8654 & 2.3428 & $8.42^{+0.07}_{-0.09}$ & $-1.08^{+0.07}_{-0.09}$ & $9.49^{+0.08}_{-0.07}$ & $0.24^{+0.14}_{-0.29}$ & $3.23^{+0.08}_{-0.07}$ & $-0.02^{+0.14}_{-0.29}$ \\
goods-s-mediumhst & 9598 & 3.3244 & $8.22^{+0.08}_{-0.1}$ & $-1.24^{+0.05}_{-0.06}$ & $8.72^{+0.7}_{-0.27}$ & $1.19^{+0.26}_{-0.02}$ & $2.19^{+0.7}_{-0.27}$ & $0.65^{+0.26}_{-0.02}$ \\
goods-s-mediumhst & 9881 & 3.3236 & $8.13^{+0.09}_{-0.11}$ & $<-1.49$ & $9.05^{+0.06}_{-0.4}$ & $1.27^{+0.16}_{-0.01}$ & $2.45^{+0.06}_{-0.4}$ & $0.67^{+0.16}_{-0.01}$ \\
\shrinkheight{2 cm}
goods-s-mediumhst & 12122 & 2.5436 & $8.05^{+0.11}_{-0.13}$ & $<-1.28$ & $8.14^{+0.1}_{-0.08}$ & $-0.07^{+0.06}_{-0.08}$ & $2.96^{+0.1}_{-0.08}$ & $0.76^{+0.06}_{-0.08}$ \\
goods-s-mediumhst & 12225 & 2.6908 & $8.18^{+0.1}_{-0.12}$ & $-1.05^{+0.05}_{-0.06}$ & $9.25^{+0.11}_{-0.15}$ & $0.82^{+0.11}_{-0.15}$ & $3.11^{+0.11}_{-0.15}$ & $0.67^{+0.11}_{-0.15}$ \\
goods-s-mediumhst & 12314 & 2.6265 & $7.95^{+0.12}_{-0.14}$ & $<-1.15$ & $8.98^{+0.04}_{-0.06}$ & $0.11^{+0.13}_{-0.07}$ & $4.06^{+0.04}_{-0.06}$ & $1.19^{+0.13}_{-0.07}$ \\
goods-s-mediumhst & 12324 & 2.8103 & $8.13^{+0.11}_{-0.14}$ & $<-1.15$ & $9.01^{+0.14}_{-0.11}$ & $0.37^{+0.14}_{-0.13}$ & $2.63^{+0.14}_{-0.11}$ & $-0.01^{+0.14}_{-0.13}$ \\
goods-s-mediumhst & 12382 & 2.2345 & $8.16^{+0.09}_{-0.11}$ & $<-1.39$ & $8.97^{+0.27}_{-0.41}$ & $0.55^{+0.09}_{-0.13}$ & $2.5^{+0.27}_{-0.41}$ & $0.08^{+0.09}_{-0.13}$ \\
goods-s-mediumhst & 12663 & 2.4525 & $8.09^{+0.12}_{-0.14}$ & $-0.97^{+0.09}_{-0.11}$ & $9.16^{+0.1}_{-0.26}$ & $0.25^{+0.18}_{-0.18}$ & $2.6^{+0.1}_{-0.26}$ & $-0.31^{+0.18}_{-0.18}$ \\
goods-s-mediumhst & 12698 & 1.7609 & $8.32^{+0.07}_{-0.08}$ & $-1.26^{+0.05}_{-0.05}$ & $9.08^{+0.3}_{-0.16}$ & $0.81^{+0.12}_{-0.09}$ & $2.57^{+0.3}_{-0.16}$ & $0.3^{+0.12}_{-0.09}$ \\
goods-s-mediumhst & 12954 & 1.7567 & $8.6^{+0.04}_{-0.04}$ & $-0.76^{+0.04}_{-0.04}$ & $9.6^{+0.31}_{-0.21}$ & $1.55^{+0.09}_{-0.11}$ & $2.66^{+0.31}_{-0.21}$ & $0.61^{+0.09}_{-0.11}$ \\
goods-s-mediumhst & 13144 & 1.9959 & $8.14^{+0.15}_{-0.18}$ & $<-1.04$ & $8.28^{+0.11}_{-0.46}$ & $-0.01^{+0.06}_{-0.19}$ & $1.46^{+0.11}_{-0.46}$ & $-0.83^{+0.06}_{-0.19}$ \\
goods-s-mediumhst & 14011 & 3.6031 & $7.73^{+0.14}_{-0.13}$ & $<-0.89$ & $8.49^{+0.19}_{-0.17}$ & $0.41^{+0.07}_{-0.12}$ & $3.99^{+0.19}_{-0.17}$ & $1.9^{+0.07}_{-0.12}$ \\
goods-s-mediumhst & 14279 & 2.5435 & $8.61^{+0.04}_{-0.04}$ & $-0.78^{+0.02}_{-0.02}$ & $10.6^{+0.0}_{-0.51}$ & $2.66^{+0.0}_{-0.0}$ & $4.01^{+0.0}_{-0.51}$ & $2.07^{+0.0}_{-0.0}$ \\
goods-s-mediumhst & 15343 & 3.5791 & $8.06^{+0.13}_{-0.16}$ & $<-1.18$ & $8.77^{+0.22}_{-0.42}$ & $0.56^{+0.13}_{-0.14}$ & $2.74^{+0.22}_{-0.42}$ & $0.54^{+0.13}_{-0.14}$ \\
goods-s-mediumhst & 15377 & 3.5456 & $8.56^{+0.04}_{-0.05}$ & $<-1.53$ & $9.34^{+0.23}_{-0.29}$ & $1.14^{+0.23}_{-0.29}$ & $2.55^{+0.23}_{-0.29}$ & $0.35^{+0.23}_{-0.29}$ \\
goods-s-mediumhst & 36806 & 3.0176 & $8.34^{+0.07}_{-0.09}$ & $-1.5^{+0.06}_{-0.07}$ & $9.74^{+0.11}_{-0.1}$ & $0.66^{+0.23}_{-0.32}$ & $3.13^{+0.11}_{-0.1}$ & $0.05^{+0.23}_{-0.32}$ \\
goods-s-mediumhst & 38099 & 2.4997 & $8.35^{+0.06}_{-0.08}$ & $-1.35^{+0.05}_{-0.06}$ & $9.51^{+0.14}_{-0.16}$ & $0.6^{+0.28}_{-0.27}$ & $3.35^{+0.14}_{-0.16}$ & $0.44^{+0.28}_{-0.27}$ \\
goods-s-mediumhst & 39679 & 2.3037 & $8.31^{+0.07}_{-0.08}$ & $<-1.56$ & $9.13^{+0.11}_{-0.17}$ & $0.17^{+0.18}_{-0.21}$ & $2.92^{+0.11}_{-0.17}$ & $-0.04^{+0.18}_{-0.21}$ \\
goods-s-mediumhst & 40450 & 2.4835 & $7.8^{+0.13}_{-0.12}$ & $<-0.9$ & $8.28^{+0.08}_{-0.1}$ & $-0.05^{+0.08}_{-0.06}$ & $2.1^{+0.08}_{-0.1}$ & $-0.22^{+0.08}_{-0.06}$ \\
goods-s-mediumhst & 40847 & 1.5839 & $8.2^{+0.07}_{-0.09}$ & $<-1.65$ & $9.22^{+0.11}_{-0.1}$ & $0.17^{+0.24}_{-0.18}$ & $3.23^{+0.11}_{-0.1}$ & $0.18^{+0.24}_{-0.18}$ \\
goods-s-mediumhst & 41241 & 2.6176 & $8.42^{+0.06}_{-0.07}$ & $-0.91^{+0.02}_{-0.02}$ & $9.86^{+0.11}_{-0.15}$ & $1.41^{+0.13}_{-0.26}$ & $3.45^{+0.11}_{-0.15}$ & $1.0^{+0.13}_{-0.26}$ \\
goods-s-mediumhst & 42987 & 2.6888 & $8.27^{+0.08}_{-0.09}$ & $-1.27^{+0.11}_{-0.15}$ & $8.72^{+0.6}_{-0.14}$ & $0.88^{+0.17}_{-0.04}$ & $1.75^{+0.6}_{-0.14}$ & $-0.08^{+0.17}_{-0.04}$ \\
goods-s-mediumhst & 45474 & 2.8515 & $8.13^{+0.12}_{-0.15}$ & $<-1.16$ & $8.16^{+0.13}_{-0.09}$ & $-0.07^{+0.07}_{-0.1}$ & $1.79^{+0.13}_{-0.09}$ & $-0.44^{+0.07}_{-0.1}$ \\
goods-s-mediumjwst & 2150 & 2.5766 & $8.21^{+0.09}_{-0.12}$ & $-1.05^{+0.04}_{-0.04}$ & $9.23^{+0.09}_{-0.24}$ & $0.45^{+0.16}_{-0.12}$ & $3.34^{+0.09}_{-0.24}$ & $0.56^{+0.16}_{-0.12}$ \\
goods-s-mediumjwst & 3869 & 6.5676 & $8.19^{+0.1}_{-0.11}$ & $<-1.08$ & $9.34^{+0.14}_{-0.21}$ & $0.65^{+0.32}_{-0.27}$ & $3.32^{+0.14}_{-0.21}$ & $0.63^{+0.32}_{-0.27}$ \\
goods-s-mediumjwst & 4491 & 3.6538 & $8.19^{+0.09}_{-0.11}$ & $-1.22^{+0.04}_{-0.05}$ & $9.52^{+0.16}_{-0.24}$ & $1.06^{+0.27}_{-0.22}$ & $3.61^{+0.16}_{-0.24}$ & $1.15^{+0.27}_{-0.22}$ \\
goods-s-mediumjwst & 7212 & 3.6118 & $7.7^{+0.17}_{-0.14}$ & $<-0.64$ & $8.31^{+0.06}_{-0.31}$ & $0.65^{+0.05}_{-0.44}$ & $2.17^{+0.06}_{-0.31}$ & $0.51^{+0.05}_{-0.44}$ \\
goods-s-mediumjwst & 8656 & 2.9727 & $8.27^{+0.18}_{-0.24}$ & $<-0.9$ & $8.77^{+0.12}_{-0.26}$ & $-0.57^{+0.52}_{-0.83}$ & $2.01^{+0.12}_{-0.26}$ & $-1.33^{+0.52}_{-0.83}$ \\
goods-s-mediumjwst & 8825 & 2.8564 & $8.17^{+0.1}_{-0.11}$ & $<-1.33$ & $8.71^{+0.11}_{-0.15}$ & $0.12^{+0.1}_{-0.11}$ & $2.56^{+0.11}_{-0.15}$ & $-0.03^{+0.1}_{-0.11}$ \\
goods-s-mediumjwst & 9045 & 2.1917 & $8.32^{+0.1}_{-0.13}$ & $<-0.88$ & $8.81^{+0.22}_{-0.09}$ & $0.14^{+0.16}_{-0.1}$ & $2.07^{+0.22}_{-0.09}$ & $-0.6^{+0.16}_{-0.1}$ \\
goods-s-mediumjwst & 11813 & 1.739 & $8.02^{+0.1}_{-0.12}$ & $-1.13^{+0.11}_{-0.15}$ & $8.79^{+0.1}_{-0.14}$ & $-0.32^{+0.14}_{-0.12}$ & $2.89^{+0.1}_{-0.14}$ & $-0.22^{+0.14}_{-0.12}$ \\
goods-s-mediumjwst & 12709 & 2.6746 & $7.06^{+0.07}_{-0.06}$ & $<-0.49$ & $8.21^{+0.2}_{-0.44}$ & $0.31^{+0.06}_{-0.06}$ & $3.85^{+0.2}_{-0.44}$ & $1.94^{+0.06}_{-0.06}$ \\
goods-s-mediumjwst & 13938 & 3.7034 & $8.2^{+0.09}_{-0.11}$ & $-1.34^{+0.12}_{-0.17}$ & $9.18^{+0.13}_{-0.17}$ & $0.45^{+0.29}_{-0.27}$ & $2.49^{+0.13}_{-0.17}$ & $-0.24^{+0.29}_{-0.27}$ \\
goods-s-mediumjwst & 28043 & 5.5539 & $8.09^{+0.14}_{-0.17}$ & $<-0.99$ & $8.82^{+0.19}_{-0.17}$ & $0.58^{+0.13}_{-0.06}$ & $2.92^{+0.19}_{-0.17}$ & $0.68^{+0.13}_{-0.06}$ \\
goods-s-mediumjwst & 29686 & 3.1717 & $8.25^{+0.08}_{-0.09}$ & $<-1.51$ & $8.97^{+0.22}_{-0.14}$ & $0.32^{+0.1}_{-0.13}$ & $3.57^{+0.22}_{-0.14}$ & $0.91^{+0.1}_{-0.13}$ \\
goods-s-mediumjwst & 33499 & 3.6982 & $8.22^{+0.13}_{-0.18}$ & $<-1.06$ & $8.98^{+0.39}_{-0.29}$ & $0.75^{+0.11}_{-0.11}$ & $2.73^{+0.39}_{-0.29}$ & $0.51^{+0.11}_{-0.11}$ \\
goods-s-mediumjwst & 34104 & 5.6064 & $8.19^{+0.1}_{-0.13}$ & $-0.92^{+0.05}_{-0.05}$ & $9.08^{+0.25}_{-0.37}$ & $1.29^{+0.16}_{-0.08}$ & $3.88^{+0.25}_{-0.37}$ & $2.09^{+0.16}_{-0.08}$ \\
goods-s-mediumjwst & 35152 & 2.0211 & $8.25^{+0.09}_{-0.1}$ & $<-1.5$ & $8.67^{+0.3}_{-0.19}$ & $0.33^{+0.17}_{-0.16}$ & $1.79^{+0.3}_{-0.19}$ & $-0.54^{+0.17}_{-0.16}$ \\
goods-s-mediumjwst & 35274 & 3.6002 & $8.12^{+0.12}_{-0.15}$ & $<-1.08$ & $8.8^{+0.14}_{-0.18}$ & $0.05^{+0.2}_{-0.19}$ & $3.25^{+0.14}_{-0.18}$ & $0.49^{+0.2}_{-0.19}$ \\
goods-s-mediumjwst & 35472 & 4.6609 & $8.3^{+0.11}_{-0.12}$ & $-1.24^{+0.04}_{-0.04}$ & $9.98^{+0.12}_{-0.6}$ & $1.79^{+0.36}_{-0.43}$ & $3.34^{+0.12}_{-0.6}$ & $1.15^{+0.36}_{-0.43}$ \\
goods-s-mediumjwst & 36323 & 2.6714 & $8.52^{+0.05}_{-0.06}$ & $-0.89^{+0.05}_{-0.06}$ & $9.49^{+0.09}_{-0.59}$ & $0.64^{+0.32}_{-0.61}$ & $2.63^{+0.09}_{-0.59}$ & $-0.23^{+0.32}_{-0.61}$ \\
goods-s-mediumjwst & 36452 & 2.2805 & $8.21^{+0.08}_{-0.1}$ & $<-1.33$ & $9.06^{+0.11}_{-0.08}$ & $-0.44^{+0.26}_{-0.51}$ & $2.89^{+0.11}_{-0.08}$ & $-0.61^{+0.26}_{-0.51}$ \\
goods-s-mediumjwst & 36679 & 2.6169 & $8.61^{+0.04}_{-0.05}$ & $-1.04^{+0.04}_{-0.05}$ & $9.62^{+0.83}_{-0.06}$ & $2.07^{+0.07}_{-0.32}$ & $2.65^{+0.83}_{-0.06}$ & $1.1^{+0.07}_{-0.32}$ \\
goods-s-mediumjwst & 37488 & 2.4339 & $8.23^{+0.07}_{-0.08}$ & $-1.53^{+0.07}_{-0.09}$ & $9.7^{+0.07}_{-0.3}$ & $1.05^{+0.21}_{-0.13}$ & $3.05^{+0.07}_{-0.3}$ & $0.4^{+0.21}_{-0.13}$ \\
goods-s-mediumjwst & 39215 & 1.9384 & $8.06^{+0.14}_{-0.17}$ & $<-0.73$ & $8.36^{+0.24}_{-0.52}$ & $0.03^{+0.06}_{-0.22}$ & $2.16^{+0.24}_{-0.52}$ & $-0.17^{+0.06}_{-0.22}$ \\
goods-s-mediumjwst & 39302 & 2.6178 & $8.22^{+0.08}_{-0.1}$ & $-1.5^{+0.07}_{-0.09}$ & $8.69^{+0.09}_{-0.13}$ & $0.38^{+0.06}_{-0.05}$ & $1.98^{+0.09}_{-0.13}$ & $-0.32^{+0.06}_{-0.05}$ \\
goods-s-mediumjwst & 39411 & 4.0362 & $8.26^{+0.15}_{-0.23}$ & $<-1.01$ & $9.14^{+0.11}_{-0.15}$ & $0.31^{+0.23}_{-0.17}$ & $2.86^{+0.11}_{-0.15}$ & $0.03^{+0.23}_{-0.17}$ \\
goods-s-mediumjwst & 39898 & 3.1692 & $8.43^{+0.05}_{-0.07}$ & $-1.16^{+0.04}_{-0.04}$ & $10.2^{+0.1}_{-0.14}$ & $1.21^{+0.36}_{-0.18}$ & $2.88^{+0.1}_{-0.14}$ & $-0.11^{+0.36}_{-0.18}$ \\
goods-s-mediumjwst & 40045 & 5.1274 & $8.01^{+0.15}_{-0.15}$ & $<-0.83$ & $8.7^{+0.13}_{-0.37}$ & $0.32^{+0.14}_{-0.18}$ & $3.66^{+0.13}_{-0.37}$ & $1.28^{+0.14}_{-0.18}$ \\
goods-s-mediumjwst & 40069 & 4.0364 & $8.42^{+0.06}_{-0.07}$ & $-1.19^{+0.04}_{-0.04}$ & $9.61^{+0.16}_{-0.08}$ & $0.9^{+0.27}_{-0.19}$ & $3.14^{+0.16}_{-0.08}$ & $0.43^{+0.27}_{-0.19}$ \\
goods-s-mediumjwst & 41052 & 1.9647 & $8.3^{+0.09}_{-0.12}$ & $-1.36^{+0.11}_{-0.16}$ & $9.13^{+0.12}_{-0.05}$ & $0.2^{+0.18}_{-0.28}$ & $2.59^{+0.12}_{-0.05}$ & $-0.35^{+0.18}_{-0.28}$ \\
goods-s-mediumjwst & 41360 & 3.4704 & $8.18^{+0.09}_{-0.11}$ & $-1.41^{+0.11}_{-0.14}$ & $9.21^{+0.25}_{-0.25}$ & $0.8^{+0.15}_{-0.23}$ & $3.81^{+0.25}_{-0.25}$ & $1.4^{+0.15}_{-0.23}$ \\
goods-s-mediumjwst & 41457 & 3.327 & $8.06^{+0.1}_{-0.1}$ & $<-1.27$ & $8.77^{+0.14}_{-0.14}$ & $0.3^{+0.15}_{-0.12}$ & $2.87^{+0.14}_{-0.14}$ & $0.41^{+0.15}_{-0.12}$ \\
goods-s-mediumjwst & 41503 & 2.8037 & $8.15^{+0.08}_{-0.1}$ & $-1.18^{+0.05}_{-0.05}$ & $9.51^{+0.06}_{-0.11}$ & $0.26^{+0.12}_{-0.1}$ & $3.48^{+0.06}_{-0.11}$ & $0.24^{+0.12}_{-0.1}$ \\
goods-s-mediumjwst & 41862 & 1.8369 & $8.45^{+0.07}_{-0.09}$ & $<-1.11$ & $8.69^{+0.24}_{-0.22}$ & $0.03^{+0.23}_{-0.22}$ & $2.69^{+0.24}_{-0.22}$ & $0.03^{+0.23}_{-0.22}$ \\
\shrinkheight{2 cm}
goods-s-mediumjwst & 42789 & 2.8071 & $8.23^{+0.09}_{-0.11}$ & $-1.24^{+0.03}_{-0.03}$ & $9.53^{+0.06}_{-0.39}$ & $1.16^{+0.19}_{-0.1}$ & $3.06^{+0.06}_{-0.39}$ & $0.68^{+0.19}_{-0.1}$ \\
goods-s-mediumjwst & 43415 & 2.8903 & $8.1^{+0.12}_{-0.15}$ & $<-1.41$ & $8.73^{+0.33}_{-0.14}$ & $0.61^{+0.08}_{-0.05}$ & $2.44^{+0.33}_{-0.14}$ & $0.32^{+0.08}_{-0.05}$ \\
goods-s-mediumjwst & 43457 & 1.7687 & $8.11^{+0.13}_{-0.18}$ & $<-1.05$ & $8.66^{+0.15}_{-0.1}$ & $0.02^{+0.15}_{-0.07}$ & $3.04^{+0.15}_{-0.1}$ & $0.4^{+0.15}_{-0.07}$ \\
goods-s-mediumjwst & 45796 & 3.7743 & $8.37^{+0.08}_{-0.1}$ & $-1.03^{+0.09}_{-0.11}$ & $9.83^{+0.09}_{-0.07}$ & $0.75^{+0.32}_{-0.28}$ & $3.47^{+0.09}_{-0.07}$ & $0.38^{+0.32}_{-0.28}$ \\
goods-s-mediumjwst & 46274 & 2.6764 & $7.67^{+0.13}_{-0.12}$ & $<-0.8$ & $8.65^{+0.03}_{-0.04}$ & $0.04^{+0.05}_{-0.02}$ & $3.65^{+0.03}_{-0.04}$ & $1.04^{+0.05}_{-0.02}$ \\
goods-s-mediumjwst & 47436 & 2.8605 & $7.89^{+0.12}_{-0.13}$ & $<-1.24$ & $8.43^{+0.61}_{-0.12}$ & $0.86^{+0.06}_{-0.04}$ & $2.21^{+0.61}_{-0.12}$ & $0.64^{+0.06}_{-0.04}$ \\
goods-s-mediumjwst & 47870 & 1.9069 & $8.53^{+0.04}_{-0.05}$ & $-1.06^{+0.02}_{-0.02}$ & $10.06^{+0.08}_{-0.08}$ & $1.39^{+0.32}_{-0.26}$ & $3.17^{+0.08}_{-0.08}$ & $0.5^{+0.32}_{-0.26}$ \\
goods-s-mediumjwst & 48489 & 3.6445 & $8.18^{+0.1}_{-0.12}$ & $-1.3^{+0.11}_{-0.15}$ & $9.24^{+0.15}_{-0.31}$ & $0.91^{+0.15}_{-0.13}$ & $2.69^{+0.15}_{-0.31}$ & $0.37^{+0.15}_{-0.13}$ \\
goods-s-mediumjwst & 48769 & 1.8547 & $8.06^{+0.11}_{-0.13}$ & $<-1.36$ & $8.95^{+0.17}_{-0.14}$ & $0.17^{+0.28}_{-0.21}$ & $3.17^{+0.17}_{-0.14}$ & $0.39^{+0.28}_{-0.21}$ \\
goods-s-mediumjwst & 48839 & 1.6123 & $8.41^{+0.06}_{-0.07}$ & $-1.48^{+0.1}_{-0.13}$ & $7.99^{+0.0}_{-0.0}$ & $0.36^{+0.01}_{-0.01}$ & $1.72^{+0.0}_{-0.0}$ & $0.08^{+0.01}_{-0.01}$ \\
goods-s-mediumjwst & 48912 & 2.4537 & $8.34^{+0.06}_{-0.07}$ & $-1.51^{+0.03}_{-0.03}$ & $9.68^{+0.24}_{-0.06}$ & $0.9^{+0.31}_{-0.11}$ & $3.35^{+0.24}_{-0.06}$ & $0.57^{+0.31}_{-0.11}$ \\
goods-s-mediumjwst & 48915 & 5.5224 & $8.14^{+0.09}_{-0.1}$ & $<-1.19$ & $9.07^{+0.14}_{-0.16}$ & $0.49^{+0.14}_{-0.1}$ & $3.11^{+0.14}_{-0.16}$ & $0.53^{+0.14}_{-0.1}$ \\
goods-s-mediumjwst & 49246 & 3.6053 & $8.38^{+0.1}_{-0.18}$ & $<-0.87$ & $9.08^{+0.08}_{-0.05}$ & $0.56^{+0.12}_{-0.08}$ & $3.09^{+0.08}_{-0.05}$ & $0.57^{+0.12}_{-0.08}$ \\
goods-s-mediumjwst & 49303 & 2.8806 & $8.27^{+0.08}_{-0.09}$ & $<-1.65$ & $9.14^{+0.14}_{-0.19}$ & $0.28^{+0.21}_{-0.41}$ & $2.85^{+0.14}_{-0.19}$ & $-0.0^{+0.21}_{-0.41}$ \\
goods-s-mediumjwst & 49310 & 3.0192 & $8.18^{+0.09}_{-0.1}$ & $<-1.56$ & $8.87^{+0.27}_{-0.08}$ & $0.32^{+0.11}_{-0.13}$ & $3.19^{+0.27}_{-0.08}$ & $0.64^{+0.11}_{-0.13}$ \\
goods-s-mediumjwst & 49738 & 2.3937 & $8.46^{+0.06}_{-0.06}$ & $-1.14^{+0.04}_{-0.04}$ & $9.53^{+0.12}_{-0.25}$ & $1.09^{+0.18}_{-0.18}$ & $2.49^{+0.12}_{-0.25}$ & $0.05^{+0.18}_{-0.18}$ \\
goods-s-mediumjwst & 50234 & 3.7004 & $7.63^{+0.14}_{-0.13}$ & $-1.09^{+0.11}_{-0.16}$ & $8.82^{+0.07}_{-0.19}$ & $0.67^{+0.15}_{-0.07}$ & $3.17^{+0.07}_{-0.19}$ & $1.03^{+0.15}_{-0.07}$ \\
goods-s-mediumjwst & 50248 & 3.3217 & $8.15^{+0.13}_{-0.17}$ & $<-0.94$ & $8.76^{+0.52}_{-0.11}$ & $0.74^{+0.04}_{-0.11}$ & $3.27^{+0.52}_{-0.11}$ & $1.25^{+0.04}_{-0.11}$ \\
goods-s-mediumjwst & 51102 & 4.2304 & $7.82^{+0.15}_{-0.14}$ & $-0.91^{+0.12}_{-0.18}$ & $8.66^{+0.23}_{-0.09}$ & $0.34^{+0.11}_{-0.29}$ & $2.78^{+0.23}_{-0.09}$ & $0.47^{+0.11}_{-0.29}$ \\
goods-s-mediumjwst & 51300 & 2.5436 & $8.37^{+0.07}_{-0.09}$ & $-1.45^{+0.08}_{-0.09}$ & $9.47^{+0.17}_{-0.14}$ & $1.04^{+0.16}_{-0.1}$ & $2.11^{+0.17}_{-0.14}$ & $-0.32^{+0.16}_{-0.1}$ \\
goods-s-mediumjwst & 51318 & 3.4676 & $8.3^{+0.09}_{-0.11}$ & $<-1.36$ & $9.24^{+0.34}_{-0.35}$ & $0.85^{+0.1}_{-0.23}$ & $2.05^{+0.34}_{-0.35}$ & $-0.34^{+0.1}_{-0.23}$ \\
goods-s-mediumjwst & 51812 & 1.9025 & $8.27^{+0.07}_{-0.08}$ & $-1.72^{+0.07}_{-0.08}$ & $9.43^{+0.08}_{-0.22}$ & $0.76^{+0.2}_{-0.11}$ & $2.75^{+0.08}_{-0.22}$ & $0.08^{+0.2}_{-0.11}$ \\
goods-s-mediumjwst & 52500 & 3.6482 & $7.78^{+0.15}_{-0.14}$ & $<-0.72$ & $5.97^{+0.11}_{-0.07}$ & $-2.0^{+0.0}_{-0.0}$ & $0.26^{+0.11}_{-0.07}$ & $-1.71^{+0.0}_{-0.0}$ \\
goods-s-mediumjwst & 53237 & 2.9701 & $8.36^{+0.07}_{-0.08}$ & $-1.06^{+0.03}_{-0.03}$ & $9.22^{+0.0}_{-0.0}$ & $2.23^{+0.0}_{-0.0}$ & $2.8^{+0.0}_{-0.0}$ & $1.8^{+0.0}_{-0.0}$ \\
goods-s-mediumjwst & 53915 & 3.3273 & $8.34^{+0.07}_{-0.09}$ & $-1.43^{+0.09}_{-0.12}$ & $9.37^{+0.22}_{-0.12}$ & $0.95^{+0.07}_{-0.08}$ & $3.04^{+0.22}_{-0.12}$ & $0.62^{+0.07}_{-0.08}$ \\
goods-s-mediumjwst & 53979 & 4.0299 & $7.89^{+0.13}_{-0.14}$ & $<-0.92$ & $8.72^{+0.1}_{-0.58}$ & $0.47^{+0.1}_{-0.2}$ & $3.5^{+0.1}_{-0.58}$ & $1.25^{+0.1}_{-0.2}$ \\
goods-s-mediumjwst & 54418 & 2.9433 & $7.85^{+0.16}_{-0.16}$ & $<-0.94$ & $8.65^{+0.11}_{-0.11}$ & $-0.32^{+0.11}_{-0.09}$ & $3.06^{+0.11}_{-0.11}$ & $0.09^{+0.11}_{-0.09}$ \\
goods-s-mediumjwst & 54970 & 3.703 & $8.25^{+0.13}_{-0.19}$ & $<-0.94$ & $8.89^{+0.15}_{-0.22}$ & $0.53^{+0.13}_{-0.12}$ & $2.8^{+0.15}_{-0.22}$ & $0.44^{+0.13}_{-0.12}$ \\
goods-s-mediumjwst & 58815 & 4.9247 & $8.06^{+0.13}_{-0.14}$ & $-1.04^{+0.12}_{-0.17}$ & $9.35^{+0.23}_{-0.1}$ & $1.03^{+0.11}_{-0.18}$ & $3.57^{+0.23}_{-0.1}$ & $1.25^{+0.11}_{-0.18}$ \\
goods-s-mediumjwst & 60280 & 2.314 & $8.39^{+0.06}_{-0.07}$ & $-1.2^{+0.05}_{-0.06}$ & $9.55^{+0.44}_{-0.03}$ & $1.4^{+0.22}_{-0.22}$ & $2.67^{+0.44}_{-0.03}$ & $0.51^{+0.22}_{-0.22}$ \\
goods-s-mediumjwst & 61321 & 4.8419 & $8.08^{+0.09}_{-0.1}$ & $-1.08^{+0.05}_{-0.06}$ & $8.7^{+0.08}_{-0.21}$ & $0.87^{+0.07}_{-0.03}$ & $3.64^{+0.08}_{-0.21}$ & $1.81^{+0.07}_{-0.03}$ \\
goods-s-mediumjwst & 61360 & 2.6175 & $7.89^{+0.13}_{-0.14}$ & $-1.13^{+0.11}_{-0.14}$ & $8.36^{+0.08}_{-0.06}$ & $0.05^{+0.03}_{-0.06}$ & $3.06^{+0.08}_{-0.06}$ & $0.76^{+0.03}_{-0.06}$ \\
goods-s-mediumjwst & 62328 & 2.5734 & $8.22^{+0.08}_{-0.1}$ & $-1.17^{+0.03}_{-0.03}$ & $9.9^{+0.02}_{-0.05}$ & $1.14^{+0.01}_{-0.05}$ & $2.99^{+0.02}_{-0.05}$ & $0.23^{+0.01}_{-0.05}$ \\
goods-s-mediumjwst & 63722 & 3.0601 & $7.96^{+0.12}_{-0.13}$ & $-0.89^{+0.06}_{-0.07}$ & $9.14^{+0.06}_{-0.04}$ & $0.55^{+0.07}_{-0.05}$ & $2.38^{+0.06}_{-0.04}$ & $-0.21^{+0.07}_{-0.05}$ \\
goods-s-mediumjwst & 63829 & 2.6475 & $8.42^{+0.05}_{-0.06}$ & $-1.5^{+0.05}_{-0.05}$ & $9.8^{+0.1}_{-0.1}$ & $0.62^{+0.32}_{-0.33}$ & $2.99^{+0.1}_{-0.1}$ & $-0.19^{+0.32}_{-0.33}$ \\
goods-s-mediumjwst & 67776 & 2.8063 & $8.16^{+0.09}_{-0.1}$ & $<-1.4$ & $9.18^{+0.12}_{-0.05}$ & $0.87^{+0.08}_{-0.13}$ & $3.04^{+0.12}_{-0.05}$ & $0.74^{+0.08}_{-0.13}$ \\
goods-s-mediumjwst & 69251 & 2.6998 & $8.35^{+0.07}_{-0.07}$ & $-1.26^{+0.05}_{-0.06}$ & $9.35^{+0.16}_{-0.17}$ & $0.53^{+0.19}_{-0.23}$ & $3.59^{+0.16}_{-0.17}$ & $0.78^{+0.19}_{-0.23}$ \\
goods-s-mediumjwst & 73678 & 3.1636 & $7.96^{+0.12}_{-0.14}$ & $<-1.14$ & $8.79^{+0.07}_{-0.11}$ & $0.2^{+0.24}_{-0.1}$ & $3.29^{+0.07}_{-0.11}$ & $0.7^{+0.24}_{-0.1}$ \\
goods-s-mediumjwst & 76988 & 2.4094 & $8.25^{+0.08}_{-0.1}$ & $-1.67^{+0.1}_{-0.13}$ & $8.96^{+0.22}_{-0.22}$ & $0.48^{+0.17}_{-0.11}$ & $3.25^{+0.22}_{-0.22}$ & $0.77^{+0.17}_{-0.11}$ \\
goods-s-mediumjwst & 79065 & 3.5833 & $7.62^{+0.17}_{-0.14}$ & $<-0.7$ & $7.97^{+0.12}_{-0.16}$ & $-0.02^{+0.05}_{-0.11}$ & $1.85^{+0.12}_{-0.16}$ & $-0.14^{+0.05}_{-0.11}$ \\
goods-s-mediumjwst & 83231 & 3.1671 & $7.49^{+0.15}_{-0.13}$ & $<-0.49$ & $7.83^{+0.19}_{-0.09}$ & $-0.31^{+0.05}_{-0.08}$ & $3.06^{+0.19}_{-0.09}$ & $0.92^{+0.05}_{-0.08}$ \\
goods-s-mediumjwst & 83666 & 2.5459 & $8.39^{+0.06}_{-0.07}$ & $-1.08^{+0.03}_{-0.03}$ & $10.02^{+0.07}_{-0.1}$ & $0.36^{+0.38}_{-0.6}$ & $3.0^{+0.07}_{-0.1}$ & $-0.66^{+0.38}_{-0.6}$ \\
goods-s-mediumjwst & 85314 & 3.5851 & $8.32^{+0.08}_{-0.09}$ & $<-1.25$ & $9.14^{+0.09}_{-0.15}$ & $0.13^{+0.22}_{-0.2}$ & $3.6^{+0.09}_{-0.15}$ & $0.59^{+0.22}_{-0.2}$ \\
goods-s-mediumjwst & 86199 & 2.6983 & $8.37^{+0.09}_{-0.12}$ & $<-1.14$ & $9.2^{+0.06}_{-0.08}$ & $0.09^{+0.2}_{-0.2}$ & $3.5^{+0.06}_{-0.08}$ & $0.4^{+0.2}_{-0.2}$ \\
goods-s-mediumjwst & 86727 & 3.5934 & $8.03^{+0.16}_{-0.18}$ & $<-0.78$ & $8.85^{+0.1}_{-0.15}$ & $-0.14^{+0.26}_{-0.21}$ & $3.12^{+0.1}_{-0.15}$ & $0.14^{+0.26}_{-0.21}$ \\
goods-s-mediumjwst & 88540 & 2.6209 & $8.29^{+0.07}_{-0.07}$ & $-1.35^{+0.04}_{-0.05}$ & $9.84^{+0.07}_{-0.07}$ & $-0.13^{+0.43}_{-0.61}$ & $3.61^{+0.07}_{-0.07}$ & $-0.36^{+0.43}_{-0.61}$ \\
goods-s-mediumjwst & 89372 & 2.6747 & $8.29^{+0.09}_{-0.11}$ & $-1.26^{+0.09}_{-0.11}$ & $8.9^{+0.19}_{-0.13}$ & $0.57^{+0.21}_{-0.16}$ & $2.29^{+0.19}_{-0.13}$ & $-0.05^{+0.21}_{-0.16}$ \\
goods-s-mediumjwst & 91285 & 5.7328 & $7.71^{+0.14}_{-0.13}$ & $<-0.5$ & $8.16^{+0.29}_{-0.39}$ & $0.61^{+0.04}_{-0.03}$ & $1.97^{+0.29}_{-0.39}$ & $0.41^{+0.04}_{-0.03}$ \\
goods-s-mediumjwst & 91345 & 1.6126 & $8.22^{+0.08}_{-0.09}$ & $-1.4^{+0.09}_{-0.11}$ & $8.77^{+0.18}_{-0.13}$ & $0.12^{+0.12}_{-0.18}$ & $2.98^{+0.18}_{-0.13}$ & $0.32^{+0.12}_{-0.18}$ \\
goods-s-mediumjwst & 91992 & 1.8984 & $8.42^{+0.06}_{-0.07}$ & $-1.48^{+0.06}_{-0.07}$ & $9.46^{+0.12}_{-0.19}$ & $0.13^{+0.32}_{-0.36}$ & $2.34^{+0.12}_{-0.19}$ & $-0.99^{+0.32}_{-0.36}$ \\
goods-s-mediumjwst & 94511 & 3.558 & $7.92^{+0.12}_{-0.13}$ & $<-1.06$ & $8.72^{+0.12}_{-0.32}$ & $0.29^{+0.05}_{-0.1}$ & $3.37^{+0.12}_{-0.32}$ & $0.94^{+0.05}_{-0.1}$ \\
goods-s-mediumjwst & 95278 & 4.4783 & $8.01^{+0.11}_{-0.13}$ & $<-1.27$ & $8.88^{+0.1}_{-0.26}$ & $1.01^{+0.16}_{-0.2}$ & $2.32^{+0.1}_{-0.26}$ & $0.45^{+0.16}_{-0.2}$ \\
goods-s-mediumjwst & 105581 & 3.9996 & $8.22^{+0.11}_{-0.14}$ & $-1.17^{+0.06}_{-0.07}$ & $9.03^{+0.39}_{-0.39}$ & $1.02^{+0.12}_{-0.37}$ & $3.09^{+0.39}_{-0.39}$ & $1.08^{+0.12}_{-0.37}$ \\
\shrinkheight{2 cm}
goods-s-mediumjwst & 114786 & 2.9927 & $7.78^{+0.18}_{-0.15}$ & $<-0.9$ & $8.33^{+0.19}_{-0.31}$ & $0.19^{+0.14}_{-0.13}$ & $2.36^{+0.19}_{-0.31}$ & $0.21^{+0.14}_{-0.13}$ \\
goods-s-mediumjwst & 119227 & 2.8683 & $8.05^{+0.13}_{-0.14}$ & $<-0.91$ & $8.31^{+0.12}_{-0.54}$ & $-0.07^{+0.06}_{-0.1}$ & $2.4^{+0.12}_{-0.54}$ & $0.03^{+0.06}_{-0.1}$ \\
goods-s-mediumjwst & 124032 & 2.6412 & $8.21^{+0.1}_{-0.12}$ & $<-1.29$ & $8.88^{+0.11}_{-0.16}$ & $0.18^{+0.17}_{-0.19}$ & $2.29^{+0.11}_{-0.16}$ & $-0.4^{+0.17}_{-0.19}$ \\
goods-s-mediumjwst & 125579 & 4.8745 & $7.99^{+0.12}_{-0.13}$ & $-1.21^{+0.12}_{-0.16}$ & $8.94^{+0.15}_{-0.15}$ & $0.49^{+0.15}_{-0.12}$ & $2.38^{+0.15}_{-0.15}$ & $-0.07^{+0.15}_{-0.12}$ \\
goods-s-mediumjwst & 126215 & 3.6065 & $8.27^{+0.07}_{-0.08}$ & $<-1.56$ & $9.52^{+0.1}_{-0.08}$ & $-0.08^{+0.36}_{-0.43}$ & $4.08^{+0.1}_{-0.08}$ & $0.48^{+0.36}_{-0.43}$ \\
goods-s-mediumjwst & 126865 & 2.8496 & $8.0^{+0.13}_{-0.16}$ & $<-1.33$ & $8.86^{+0.21}_{-0.26}$ & $0.6^{+0.05}_{-0.08}$ & $2.58^{+0.21}_{-0.26}$ & $0.32^{+0.05}_{-0.08}$ \\
goods-s-mediumjwst & 128723 & 2.3303 & $8.04^{+0.17}_{-0.2}$ & $<-1.18$ & $8.04^{+0.32}_{-0.2}$ & $0.08^{+0.05}_{-0.08}$ & $2.55^{+0.32}_{-0.2}$ & $0.58^{+0.05}_{-0.08}$ \\
goods-s-mediumjwst & 129636 & 3.5494 & $8.03^{+0.15}_{-0.16}$ & $<-0.99$ & $8.23^{+0.14}_{-0.1}$ & $0.37^{+0.05}_{-0.08}$ & $3.07^{+0.14}_{-0.1}$ & $1.21^{+0.05}_{-0.08}$ \\
goods-s-mediumjwst & 132638 & 3.3233 & $8.13^{+0.09}_{-0.12}$ & $<-1.63$ & $9.05^{+0.06}_{-0.4}$ & $1.27^{+0.16}_{-0.01}$ & $2.45^{+0.06}_{-0.4}$ & $0.67^{+0.16}_{-0.01}$ \\
goods-s-mediumjwst & 145445 & 1.9217 & $8.52^{+0.05}_{-0.05}$ & $-1.0^{+0.03}_{-0.03}$ & $9.68^{+0.18}_{-0.14}$ & $0.92^{+0.22}_{-0.23}$ & $4.71^{+0.18}_{-0.14}$ & $1.94^{+0.22}_{-0.23}$ \\
goods-s-mediumjwst & 147779 & 6.6253 & $7.84^{+0.16}_{-0.16}$ & $<-0.52$ & $8.41^{+0.11}_{-0.26}$ & $0.46^{+0.09}_{-0.06}$ & $2.91^{+0.11}_{-0.26}$ & $0.96^{+0.09}_{-0.06}$ \\
goods-s-mediumjwst & 147993 & 3.3201 & $8.51^{+0.06}_{-0.06}$ & $-1.37^{+0.11}_{-0.14}$ & $9.78^{+0.13}_{-0.19}$ & $1.07^{+0.4}_{-0.32}$ & $2.7^{+0.13}_{-0.19}$ & $-0.02^{+0.4}_{-0.32}$ \\
goods-s-mediumjwst & 155596 & 2.4858 & $8.39^{+0.07}_{-0.09}$ & $-1.27^{+0.06}_{-0.07}$ & $9.44^{+0.12}_{-0.17}$ & $0.34^{+0.44}_{-0.68}$ & $3.03^{+0.12}_{-0.17}$ & $-0.06^{+0.44}_{-0.68}$ \\
goods-s-mediumjwst & 157811 & 1.612 & $8.15^{+0.11}_{-0.14}$ & $-0.97^{+0.07}_{-0.09}$ & $9.0^{+0.15}_{-0.15}$ & $-0.06^{+0.25}_{-0.27}$ & $3.34^{+0.15}_{-0.15}$ & $0.28^{+0.25}_{-0.27}$ \\
goods-s-mediumjwst & 158011 & 1.6197 & $7.68^{+0.14}_{-0.13}$ & $<-0.87$ & $8.28^{+0.09}_{-0.19}$ & $0.19^{+0.09}_{-0.11}$ & $2.96^{+0.09}_{-0.19}$ & $0.87^{+0.09}_{-0.11}$ \\
goods-s-mediumjwst & 158633 & 2.5675 & $8.42^{+0.06}_{-0.07}$ & $-1.1^{+0.03}_{-0.03}$ & $9.82^{+0.18}_{-0.14}$ & $0.93^{+0.27}_{-0.38}$ & $3.17^{+0.18}_{-0.14}$ & $0.28^{+0.27}_{-0.38}$ \\
goods-s-mediumjwst & 159386 & 2.5723 & $8.21^{+0.1}_{-0.12}$ & $-1.26^{+0.09}_{-0.12}$ & $9.6^{+0.13}_{-0.13}$ & $0.77^{+0.16}_{-0.21}$ & $2.86^{+0.13}_{-0.13}$ & $0.03^{+0.16}_{-0.21}$ \\
goods-s-mediumjwst & 159401 & 2.5659 & $8.19^{+0.1}_{-0.12}$ & $<-1.47$ & $9.09^{+0.08}_{-0.08}$ & $0.26^{+0.09}_{-0.14}$ & $3.43^{+0.08}_{-0.08}$ & $0.6^{+0.09}_{-0.14}$ \\
goods-s-mediumjwst & 159802 & 3.6117 & $8.25^{+0.07}_{-0.09}$ & $<-1.48$ & $9.48^{+0.06}_{-0.12}$ & $0.49^{+0.19}_{-0.2}$ & $2.97^{+0.06}_{-0.12}$ & $-0.02^{+0.19}_{-0.2}$ \\
goods-s-mediumjwst & 159811 & 1.8751 & $8.45^{+0.05}_{-0.06}$ & $-1.06^{+0.02}_{-0.02}$ & $10.06^{+0.06}_{-0.15}$ & $1.42^{+0.14}_{-0.55}$ & $3.23^{+0.06}_{-0.15}$ & $0.59^{+0.14}_{-0.55}$ \\
goods-s-mediumjwst & 162894 & 2.0149 & $8.38^{+0.06}_{-0.07}$ & $-1.25^{+0.05}_{-0.06}$ & $9.43^{+0.17}_{-0.12}$ & $0.27^{+0.25}_{-0.87}$ & $3.47^{+0.17}_{-0.12}$ & $0.31^{+0.25}_{-0.87}$ \\
goods-s-mediumjwst & 165209 & 3.4206 & $8.49^{+0.05}_{-0.07}$ & $<-1.39$ & $9.88^{+0.13}_{-0.48}$ & $1.24^{+0.26}_{-0.35}$ & $2.33^{+0.13}_{-0.48}$ & $-0.31^{+0.26}_{-0.35}$ \\
goods-s-mediumjwst & 165355 & 2.5697 & $8.39^{+0.06}_{-0.07}$ & $-1.03^{+0.02}_{-0.02}$ & $9.84^{+0.12}_{-0.1}$ & $1.12^{+0.28}_{-0.13}$ & $4.04^{+0.12}_{-0.1}$ & $1.32^{+0.28}_{-0.13}$ \\
goods-s-mediumjwst & 166295 & 1.9302 & $8.35^{+0.06}_{-0.08}$ & $-1.29^{+0.05}_{-0.05}$ & $9.47^{+0.09}_{-0.13}$ & $0.39^{+0.37}_{-0.3}$ & $2.83^{+0.09}_{-0.13}$ & $-0.25^{+0.37}_{-0.3}$ \\
goods-s-mediumjwst & 167512 & 2.3261 & $8.4^{+0.07}_{-0.09}$ & $-1.29^{+0.05}_{-0.06}$ & $9.56^{+0.15}_{-0.25}$ & $0.89^{+0.14}_{-0.21}$ & $1.67^{+0.15}_{-0.25}$ & $-1.0^{+0.14}_{-0.21}$ \\
goods-s-mediumjwst & 167639 & 5.552 & $7.69^{+0.14}_{-0.12}$ & $<-0.57$ & $8.17^{+0.24}_{-0.27}$ & $0.59^{+0.06}_{-0.08}$ & $2.58^{+0.24}_{-0.27}$ & $1.0^{+0.06}_{-0.08}$ \\
goods-s-mediumjwst & 167669 & 3.7003 & $8.32^{+0.09}_{-0.12}$ & $<-1.2$ & $9.34^{+0.14}_{-0.17}$ & $0.78^{+0.12}_{-0.18}$ & $3.09^{+0.14}_{-0.17}$ & $0.53^{+0.12}_{-0.18}$ \\
goods-s-mediumjwst & 167774 & 2.8587 & $8.42^{+0.06}_{-0.08}$ & $-1.18^{+0.03}_{-0.04}$ & $9.76^{+0.21}_{-0.28}$ & $1.51^{+0.24}_{-0.09}$ & $4.29^{+0.21}_{-0.28}$ & $2.05^{+0.24}_{-0.09}$ \\
goods-s-mediumjwst & 169690 & 2.5655 & $8.36^{+0.07}_{-0.09}$ & $-0.93^{+0.05}_{-0.05}$ & $9.87^{+0.1}_{-0.1}$ & $0.46^{+0.26}_{-0.33}$ & $3.37^{+0.1}_{-0.1}$ & $-0.03^{+0.26}_{-0.33}$ \\
goods-s-mediumjwst & 172074 & 4.4305 & $7.95^{+0.13}_{-0.15}$ & $<-1.07$ & $8.59^{+0.25}_{-0.35}$ & $0.4^{+0.15}_{-0.1}$ & $2.18^{+0.25}_{-0.35}$ & $-0.01^{+0.15}_{-0.1}$ \\
goods-s-mediumjwst & 173246 & 3.7 & $8.25^{+0.08}_{-0.09}$ & $<-1.52$ & $9.5^{+0.06}_{-0.1}$ & $0.86^{+0.13}_{-0.13}$ & $2.64^{+0.06}_{-0.1}$ & $0.01^{+0.13}_{-0.13}$ \\
goods-s-mediumjwst & 173895 & 2.3226 & $8.34^{+0.1}_{-0.13}$ & $<-0.96$ & $7.28^{+0.16}_{-0.29}$ & $-1.1^{+0.21}_{-0.3}$ & $0.76^{+0.16}_{-0.29}$ & $-1.62^{+0.21}_{-0.3}$ \\
goods-s-mediumjwst & 175034 & 3.4697 & $8.3^{+0.09}_{-0.11}$ & $<-1.22$ & $8.91^{+0.11}_{-0.06}$ & $0.5^{+0.11}_{-0.15}$ & $2.22^{+0.11}_{-0.06}$ & $-0.19^{+0.11}_{-0.15}$ \\
goods-s-mediumjwst & 175166 & 2.0792 & $8.41^{+0.06}_{-0.06}$ & $-1.51^{+0.07}_{-0.09}$ & $9.12^{+0.16}_{-0.13}$ & $0.19^{+0.26}_{-0.2}$ & $2.56^{+0.16}_{-0.13}$ & $-0.37^{+0.26}_{-0.2}$ \\
goods-s-mediumjwst & 176562 & 2.0771 & $8.57^{+0.25}_{-0.24}$ & $-1.18^{+0.03}_{-0.03}$ & $9.87^{+0.25}_{-0.21}$ & $1.8^{+0.15}_{-0.18}$ & $3.06^{+0.25}_{-0.21}$ & $0.99^{+0.15}_{-0.18}$ \\
goods-s-mediumjwst & 177520 & 3.4703 & $8.18^{+0.1}_{-0.11}$ & $<-1.33$ & $9.04^{+0.16}_{-0.26}$ & $0.42^{+0.21}_{-0.19}$ & $2.98^{+0.16}_{-0.26}$ & $0.36^{+0.21}_{-0.19}$ \\
goods-s-mediumjwst & 179198 & 3.8306 & $7.91^{+0.12}_{-0.13}$ & $-0.92^{+0.05}_{-0.06}$ & $8.3^{+0.48}_{-0.0}$ & $0.82^{+0.01}_{-0.18}$ & $0.89^{+0.48}_{-0.0}$ & $-0.59^{+0.01}_{-0.18}$ \\
goods-s-mediumjwst & 180657 & 3.5826 & $8.15^{+0.09}_{-0.11}$ & $-1.35^{+0.07}_{-0.08}$ & $9.47^{+0.28}_{-0.22}$ & $1.13^{+0.12}_{-0.12}$ & $2.99^{+0.28}_{-0.22}$ & $0.65^{+0.12}_{-0.12}$ \\
goods-s-mediumjwst & 180813 & 2.0716 & $8.39^{+0.06}_{-0.08}$ & $-1.25^{+0.06}_{-0.07}$ & $9.74^{+0.08}_{-0.06}$ & $0.34^{+0.16}_{-0.23}$ & $3.27^{+0.08}_{-0.06}$ & $-0.13^{+0.16}_{-0.23}$ \\
goods-s-mediumjwst & 181082 & 2.8039 & $8.4^{+0.06}_{-0.07}$ & $-1.01^{+0.02}_{-0.02}$ & $9.98^{+0.28}_{-0.17}$ & $1.59^{+0.23}_{-0.17}$ & $3.38^{+0.28}_{-0.17}$ & $0.99^{+0.23}_{-0.17}$ \\
goods-s-mediumjwst & 181867 & 3.7015 & $7.8^{+0.13}_{-0.13}$ & $<-1.12$ & $8.63^{+0.07}_{-0.21}$ & $0.53^{+0.05}_{-0.11}$ & $2.69^{+0.07}_{-0.21}$ & $0.59^{+0.05}_{-0.11}$ \\
goods-s-mediumjwst & 182666 & 2.0328 & $8.32^{+0.09}_{-0.1}$ & $-1.03^{+0.09}_{-0.11}$ & $8.69^{+0.1}_{-0.17}$ & $-0.12^{+0.14}_{-0.1}$ & $2.87^{+0.1}_{-0.17}$ & $0.06^{+0.14}_{-0.1}$ \\
goods-s-mediumjwst & 184060 & 4.7372 & $7.85^{+0.14}_{-0.14}$ & $<-0.93$ & $8.61^{+0.22}_{-0.07}$ & $0.48^{+0.07}_{-0.06}$ & $3.09^{+0.22}_{-0.07}$ & $0.96^{+0.07}_{-0.06}$ \\
goods-s-mediumjwst & 184490 & 3.8301 & $8.05^{+0.11}_{-0.13}$ & $-1.33^{+0.09}_{-0.11}$ & $8.72^{+0.32}_{-0.18}$ & $0.8^{+0.08}_{-0.12}$ & $2.44^{+0.32}_{-0.18}$ & $0.52^{+0.08}_{-0.12}$ \\
goods-s-mediumjwst & 184541 & 2.2938 & $8.38^{+0.06}_{-0.08}$ & $-1.48^{+0.11}_{-0.16}$ & $9.42^{+0.15}_{-0.13}$ & $0.76^{+0.13}_{-0.27}$ & $2.93^{+0.15}_{-0.13}$ & $0.27^{+0.13}_{-0.27}$ \\
goods-s-mediumjwst & 184677 & 3.1994 & $8.28^{+0.07}_{-0.1}$ & $<-1.13$ & $9.1^{+0.1}_{-0.2}$ & $0.36^{+0.21}_{-0.19}$ & $3.8^{+0.1}_{-0.2}$ & $1.06^{+0.21}_{-0.19}$ \\
goods-s-mediumjwst & 185049 & 2.6537 & $7.42^{+0.13}_{-0.11}$ & $<-0.88$ & $8.52^{+0.13}_{-0.86}$ & $0.36^{+0.24}_{-0.12}$ & $2.57^{+0.13}_{-0.86}$ & $0.42^{+0.24}_{-0.12}$ \\
goods-s-mediumjwst & 185550 & 2.0767 & $8.24^{+0.09}_{-0.11}$ & $-1.31^{+0.1}_{-0.13}$ & $9.16^{+0.07}_{-0.09}$ & $0.13^{+0.12}_{-0.15}$ & $2.53^{+0.07}_{-0.09}$ & $-0.49^{+0.12}_{-0.15}$ \\
goods-s-mediumjwst & 186024 & 1.6121 & $8.05^{+0.1}_{-0.13}$ & $<-1.52$ & $8.58^{+0.17}_{-0.23}$ & $0.21^{+0.1}_{-0.07}$ & $2.82^{+0.17}_{-0.23}$ & $0.45^{+0.1}_{-0.07}$ \\
goods-s-mediumjwst & 187034 & 3.6534 & $8.3^{+0.07}_{-0.09}$ & $-1.45^{+0.1}_{-0.13}$ & $9.52^{+0.11}_{-0.1}$ & $1.12^{+0.12}_{-0.12}$ & $3.64^{+0.11}_{-0.1}$ & $1.24^{+0.12}_{-0.12}$ \\
goods-s-mediumjwst & 187036 & 1.9881 & $8.44^{+0.06}_{-0.07}$ & $-1.07^{+0.03}_{-0.03}$ & $9.88^{+0.16}_{-0.17}$ & $0.99^{+0.17}_{-0.21}$ & $3.07^{+0.16}_{-0.17}$ & $0.18^{+0.17}_{-0.21}$ \\
goods-s-mediumjwst & 188465 & 1.6086 & $8.35^{+0.09}_{-0.13}$ & $<-1.05$ & $8.96^{+0.06}_{-0.11}$ & $-0.22^{+0.18}_{-0.15}$ & $3.2^{+0.06}_{-0.11}$ & $0.01^{+0.18}_{-0.15}$ \\
goods-s-mediumjwst & 188720 & 2.3236 & $8.4^{+0.06}_{-0.07}$ & $-1.29^{+0.03}_{-0.03}$ & $9.78^{+0.26}_{-0.31}$ & $0.83^{+0.28}_{-0.2}$ & $3.12^{+0.26}_{-0.31}$ & $0.17^{+0.28}_{-0.2}$ \\
\shrinkheight{2 cm}
goods-s-mediumjwst & 188785 & 3.0566 & $8.29^{+0.08}_{-0.08}$ & $-1.1^{+0.04}_{-0.04}$ & $9.66^{+0.12}_{-0.16}$ & $1.07^{+0.1}_{-0.17}$ & $2.74^{+0.12}_{-0.16}$ & $0.15^{+0.1}_{-0.17}$ \\
goods-s-mediumjwst & 189417 & 3.7002 & $8.1^{+0.11}_{-0.14}$ & $-1.18^{+0.07}_{-0.08}$ & $8.9^{+0.25}_{-0.07}$ & $1.19^{+0.04}_{-0.11}$ & $2.63^{+0.25}_{-0.07}$ & $0.91^{+0.04}_{-0.11}$ \\
goods-s-mediumjwst & 189760 & 3.602 & $8.23^{+0.08}_{-0.11}$ & $-1.19^{+0.07}_{-0.09}$ & $9.27^{+0.22}_{-0.08}$ & $1.04^{+0.09}_{-0.08}$ & $3.01^{+0.22}_{-0.08}$ & $0.78^{+0.09}_{-0.08}$ \\
goods-s-mediumjwst & 190389 & 2.0356 & $8.35^{+0.08}_{-0.1}$ & $-0.94^{+0.05}_{-0.05}$ & $9.71^{+0.08}_{-0.12}$ & $0.44^{+0.22}_{-0.2}$ & $3.51^{+0.08}_{-0.12}$ & $0.24^{+0.22}_{-0.2}$ \\
goods-s-mediumjwst & 190921 & 2.9737 & $8.17^{+0.08}_{-0.1}$ & $<-1.41$ & $9.0^{+0.07}_{-0.19}$ & $0.38^{+0.11}_{-0.22}$ & $3.56^{+0.07}_{-0.19}$ & $0.94^{+0.11}_{-0.22}$ \\
goods-s-mediumjwst & 191117 & 3.6522 & $8.36^{+0.07}_{-0.08}$ & $-1.25^{+0.06}_{-0.07}$ & $9.66^{+0.1}_{-0.22}$ & $0.95^{+0.22}_{-0.27}$ & $3.18^{+0.1}_{-0.22}$ & $0.46^{+0.22}_{-0.27}$ \\
goods-s-mediumjwst & 191250 & 5.3875 & $8.43^{+0.06}_{-0.06}$ & $-1.18^{+0.02}_{-0.02}$ & $10.3^{+0.09}_{-0.13}$ & $1.83^{+0.1}_{-0.2}$ & $3.44^{+0.09}_{-0.13}$ & $0.97^{+0.1}_{-0.2}$ \\
goods-s-mediumjwst & 192113 & 1.7799 & $8.35^{+0.07}_{-0.07}$ & $-1.33^{+0.05}_{-0.06}$ & $9.63^{+0.15}_{-0.28}$ & $0.94^{+0.21}_{-0.2}$ & $2.24^{+0.15}_{-0.28}$ & $-0.45^{+0.21}_{-0.2}$ \\
goods-s-mediumjwst & 192368 & 1.7649 & $8.02^{+0.11}_{-0.13}$ & $<-1.07$ & $8.45^{+0.16}_{-0.2}$ & $-0.02^{+0.08}_{-0.09}$ & $1.94^{+0.16}_{-0.2}$ & $-0.53^{+0.08}_{-0.09}$ \\
goods-s-mediumjwst & 193784 & 2.7048 & $8.18^{+0.13}_{-0.16}$ & $<-1.0$ & $8.66^{+0.07}_{-0.15}$ & $-0.66^{+0.39}_{-0.56}$ & $2.73^{+0.07}_{-0.15}$ & $-0.59^{+0.39}_{-0.56}$ \\
goods-s-mediumjwst & 194091 & 4.8359 & $8.14^{+0.18}_{-0.22}$ & $<-1.12$ & $8.86^{+0.31}_{-0.18}$ & $0.55^{+0.08}_{-0.21}$ & $3.24^{+0.31}_{-0.18}$ & $0.93^{+0.08}_{-0.21}$ \\
goods-s-mediumjwst & 194580 & 1.9043 & $8.37^{+0.06}_{-0.08}$ & $-1.34^{+0.06}_{-0.07}$ & $9.48^{+0.14}_{-0.17}$ & $0.31^{+0.34}_{-0.28}$ & $3.23^{+0.14}_{-0.17}$ & $0.06^{+0.34}_{-0.28}$ \\
goods-s-mediumjwst & 195588 & 2.0361 & $8.42^{+0.06}_{-0.07}$ & $-1.22^{+0.03}_{-0.03}$ & $9.86^{+0.31}_{-0.3}$ & $1.49^{+0.19}_{-0.26}$ & $4.3^{+0.31}_{-0.3}$ & $1.93^{+0.19}_{-0.26}$ \\
goods-s-mediumjwst & 196423 & 4.5057 & $8.31^{+0.08}_{-0.1}$ & $-1.55^{+0.12}_{-0.17}$ & $9.2^{+0.11}_{-0.15}$ & $0.37^{+0.23}_{-0.26}$ & $2.59^{+0.11}_{-0.15}$ & $-0.25^{+0.23}_{-0.26}$ \\
goods-s-mediumjwst & 196916 & 3.6955 & $8.2^{+0.11}_{-0.13}$ & $<-1.29$ & $8.97^{+0.14}_{-0.25}$ & $0.82^{+0.17}_{-0.12}$ & $3.38^{+0.14}_{-0.25}$ & $1.23^{+0.17}_{-0.12}$ \\
goods-s-mediumjwst & 200503 & 2.0729 & $8.1^{+0.11}_{-0.13}$ & $<-1.05$ & $8.49^{+0.05}_{-0.09}$ & $0.08^{+0.02}_{-0.03}$ & $3.53^{+0.05}_{-0.09}$ & $1.11^{+0.02}_{-0.03}$ \\
goods-s-mediumjwst & 201295 & 1.9878 & $8.27^{+0.08}_{-0.09}$ & $-1.21^{+0.09}_{-0.11}$ & $9.42^{+0.07}_{-0.1}$ & $-0.66^{+0.42}_{-0.64}$ & $2.94^{+0.07}_{-0.1}$ & $-1.13^{+0.42}_{-0.64}$ \\
goods-s-mediumjwst & 202258 & 2.3462 & $8.54^{+0.05}_{-0.06}$ & $-0.79^{+0.04}_{-0.05}$ & $10.43^{+0.09}_{-0.11}$ & $1.42^{+0.34}_{-0.29}$ & $3.26^{+0.09}_{-0.11}$ & $0.26^{+0.34}_{-0.29}$ \\
goods-s-mediumjwst & 202630 & 2.6261 & $8.4^{+0.05}_{-0.06}$ & $-1.07^{+0.02}_{-0.02}$ & $9.9^{+0.1}_{-0.09}$ & $1.28^{+0.26}_{-0.1}$ & $3.79^{+0.1}_{-0.09}$ & $1.16^{+0.26}_{-0.1}$ \\
goods-s-mediumjwst & 203438 & 1.9058 & $8.52^{+0.04}_{-0.05}$ & $-0.93^{+0.02}_{-0.02}$ & $9.89^{+0.09}_{-0.1}$ & $1.58^{+0.09}_{-0.03}$ & $3.44^{+0.09}_{-0.1}$ & $1.13^{+0.09}_{-0.03}$ \\
goods-s-mediumjwst & 203768 & 2.994 & $8.44^{+0.06}_{-0.06}$ & $-1.27^{+0.04}_{-0.04}$ & $9.97^{+0.17}_{-0.21}$ & $0.88^{+0.28}_{-0.42}$ & $3.16^{+0.17}_{-0.21}$ & $0.07^{+0.28}_{-0.42}$ \\
goods-s-mediumjwst & 203924 & 2.8051 & $8.27^{+0.09}_{-0.11}$ & $<-1.49$ & $9.13^{+0.12}_{-0.21}$ & $0.25^{+0.15}_{-0.2}$ & $2.01^{+0.12}_{-0.21}$ & $-0.87^{+0.15}_{-0.2}$ \\
goods-s-mediumjwst & 203973 & 2.345 & $8.3^{+0.07}_{-0.08}$ & $-1.38^{+0.03}_{-0.03}$ & $9.41^{+0.15}_{-0.25}$ & $0.97^{+0.21}_{-0.13}$ & $3.03^{+0.15}_{-0.25}$ & $0.6^{+0.21}_{-0.13}$ \\
goods-s-mediumjwst & 203994 & 4.0445 & $7.93^{+0.22}_{-0.23}$ & $-0.72^{+0.12}_{-0.18}$ & $9.05^{+0.44}_{-0.24}$ & $0.67^{+0.18}_{-0.37}$ & $2.91^{+0.44}_{-0.24}$ & $0.53^{+0.18}_{-0.37}$ \\
goods-s-mediumjwst & 204095 & 3.549 & $8.2^{+0.08}_{-0.1}$ & $-1.36^{+0.08}_{-0.1}$ & $9.33^{+0.16}_{-0.22}$ & $0.88^{+0.11}_{-0.14}$ & $3.09^{+0.16}_{-0.22}$ & $0.64^{+0.11}_{-0.14}$ \\
goods-s-mediumjwst & 204193 & 2.8424 & $8.25^{+0.08}_{-0.09}$ & $-1.5^{+0.1}_{-0.13}$ & $9.46^{+0.14}_{-0.3}$ & $0.91^{+0.11}_{-0.18}$ & $2.48^{+0.14}_{-0.3}$ & $-0.07^{+0.11}_{-0.18}$ \\
goods-s-mediumjwst & 204833 & 4.7865 & $8.11^{+0.1}_{-0.12}$ & $-1.19^{+0.07}_{-0.09}$ & $8.65^{+0.07}_{-0.05}$ & $0.94^{+0.03}_{-0.05}$ & $3.22^{+0.07}_{-0.05}$ & $1.5^{+0.03}_{-0.05}$ \\
goods-s-mediumjwst & 205802 & 4.3576 & $8.15^{+0.12}_{-0.16}$ & $<-0.97$ & $9.5^{+0.12}_{-0.18}$ & $0.3^{+0.16}_{-0.33}$ & $2.62^{+0.12}_{-0.18}$ & $-0.59^{+0.16}_{-0.33}$ \\
goods-s-mediumjwst & 207382 & 6.7743 & $7.9^{+0.12}_{-0.13}$ & $<-0.68$ & $8.45^{+0.11}_{-0.21}$ & $1.14^{+0.07}_{-0.06}$ & $2.12^{+0.11}_{-0.21}$ & $0.82^{+0.07}_{-0.06}$ \\
goods-s-mediumjwst & 207963 & 2.8463 & $8.24^{+0.08}_{-0.1}$ & $-1.27^{+0.1}_{-0.14}$ & $9.24^{+0.17}_{-0.16}$ & $0.44^{+0.18}_{-0.2}$ & $2.45^{+0.17}_{-0.16}$ & $-0.35^{+0.18}_{-0.2}$ \\
goods-s-mediumjwst & 208300 & 4.4114 & $8.21^{+0.1}_{-0.14}$ & $<-1.23$ & $9.81^{+0.1}_{-0.24}$ & $0.46^{+0.61}_{-0.92}$ & $2.8^{+0.1}_{-0.24}$ & $-0.55^{+0.61}_{-0.92}$ \\
goods-s-mediumjwst & 209136 & 1.7552 & $8.35^{+0.07}_{-0.09}$ & $<-1.44$ & $9.28^{+0.11}_{-0.22}$ & $0.31^{+0.19}_{-0.28}$ & $2.24^{+0.11}_{-0.22}$ & $-0.73^{+0.19}_{-0.28}$ \\
goods-s-mediumjwst & 209839 & 4.4681 & $7.85^{+0.2}_{-0.17}$ & $-0.81^{+0.12}_{-0.17}$ & $8.68^{+0.09}_{-0.05}$ & $0.8^{+0.04}_{-0.06}$ & $3.79^{+0.09}_{-0.05}$ & $1.92^{+0.04}_{-0.06}$ \\
goods-s-mediumjwst & 210231 & 2.6914 & $8.15^{+0.09}_{-0.11}$ & $-1.14^{+0.07}_{-0.09}$ & $9.28^{+0.07}_{-0.17}$ & $0.37^{+0.2}_{-0.13}$ & $2.54^{+0.07}_{-0.17}$ & $-0.37^{+0.2}_{-0.13}$ \\
goods-s-mediumjwst & 210262 & 2.8201 & $8.26^{+0.08}_{-0.09}$ & $-1.21^{+0.05}_{-0.06}$ & $9.64^{+0.09}_{-0.14}$ & $0.23^{+0.4}_{-0.49}$ & $3.38^{+0.09}_{-0.14}$ & $-0.03^{+0.4}_{-0.49}$ \\
goods-s-mediumjwst & 210343 & 2.8105 & $8.19^{+0.08}_{-0.09}$ & $-1.5^{+0.08}_{-0.1}$ & $8.89^{+0.04}_{-0.38}$ & $0.52^{+0.29}_{-0.11}$ & $2.66^{+0.04}_{-0.38}$ & $0.29^{+0.29}_{-0.11}$ \\
goods-s-mediumjwst & 210656 & 1.5706 & $8.49^{+0.05}_{-0.06}$ & $-1.06^{+0.05}_{-0.05}$ & $10.08^{+0.06}_{-0.08}$ & $0.9^{+0.17}_{-0.16}$ & $3.74^{+0.06}_{-0.08}$ & $0.56^{+0.17}_{-0.16}$ \\
goods-s-mediumjwst & 210751 & 3.4226 & $8.32^{+0.08}_{-0.09}$ & $-1.24^{+0.07}_{-0.09}$ & $9.8^{+0.06}_{-0.1}$ & $0.64^{+0.15}_{-0.17}$ & $3.41^{+0.06}_{-0.1}$ & $0.25^{+0.15}_{-0.17}$ \\
goods-s-mediumjwst & 213043 & 3.0328 & $8.18^{+0.09}_{-0.11}$ & $-1.22^{+0.05}_{-0.06}$ & $8.4^{+0.59}_{-0.11}$ & $0.93^{+0.02}_{-0.16}$ & $2.12^{+0.59}_{-0.11}$ & $0.65^{+0.02}_{-0.16}$ \\
goods-s-mediumjwst & 214331 & 2.4516 & $8.15^{+0.1}_{-0.12}$ & $<-1.46$ & $9.16^{+0.1}_{-0.26}$ & $0.25^{+0.18}_{-0.18}$ & $2.6^{+0.1}_{-0.26}$ & $-0.31^{+0.18}_{-0.18}$ \\
goods-s-mediumjwst & 214697 & 1.8651 & $8.13^{+0.11}_{-0.13}$ & $<-1.15$ & $8.48^{+0.32}_{-0.11}$ & $0.41^{+0.14}_{-0.26}$ & $2.23^{+0.32}_{-0.11}$ & $0.16^{+0.14}_{-0.26}$ \\
goods-s-mediumjwst & 214859 & 1.6133 & $8.37^{+0.06}_{-0.07}$ & $-1.72^{+0.08}_{-0.1}$ & $9.69^{+0.14}_{-0.1}$ & $1.11^{+0.17}_{-0.14}$ & $2.08^{+0.14}_{-0.1}$ & $-0.51^{+0.17}_{-0.14}$ \\
goods-s-mediumjwst & 214872 & 1.5512 & $8.5^{+0.05}_{-0.06}$ & $-1.38^{+0.12}_{-0.17}$ & $9.47^{+0.16}_{-0.23}$ & $0.51^{+0.24}_{-0.26}$ & $1.93^{+0.16}_{-0.23}$ & $-1.03^{+0.24}_{-0.26}$ \\
goods-s-mediumjwst & 215721 & 1.6139 & $8.36^{+0.06}_{-0.07}$ & $-1.57^{+0.08}_{-0.11}$ & $9.48^{+0.08}_{-0.13}$ & $0.29^{+0.26}_{-0.29}$ & $4.11^{+0.08}_{-0.13}$ & $0.92^{+0.26}_{-0.29}$ \\
goods-s-mediumjwst & 216808 & 3.6038 & $8.37^{+0.06}_{-0.07}$ & $-1.08^{+0.02}_{-0.02}$ & $9.76^{+0.18}_{-0.09}$ & $1.57^{+0.16}_{-0.07}$ & $3.74^{+0.18}_{-0.09}$ & $1.55^{+0.16}_{-0.07}$ \\
goods-s-mediumjwst & 217250 & 1.7619 & $8.24^{+0.09}_{-0.11}$ & $<-1.03$ & $9.0^{+0.13}_{-0.14}$ & $0.18^{+0.26}_{-0.21}$ & $2.35^{+0.13}_{-0.14}$ & $-0.46^{+0.26}_{-0.21}$ \\
goods-s-mediumjwst & 218477 & 1.5983 & $8.2^{+0.1}_{-0.13}$ & $<-1.07$ & $8.74^{+0.19}_{-0.26}$ & $0.02^{+0.22}_{-0.22}$ & $2.51^{+0.19}_{-0.26}$ & $-0.21^{+0.22}_{-0.22}$ \\
goods-s-mediumjwst & 225123 & 1.5766 & $8.25^{+0.11}_{-0.15}$ & $<-1.09$ & $8.19^{+0.18}_{-0.19}$ & $-0.05^{+0.14}_{-0.1}$ & $1.98^{+0.18}_{-0.19}$ & $-0.26^{+0.14}_{-0.1}$ \\
goods-s-mediumjwst & 225678 & 1.7126 & $8.19^{+0.11}_{-0.13}$ & $<-1.03$ & $8.48^{+0.09}_{-0.09}$ & $-0.49^{+0.22}_{-0.11}$ & $2.26^{+0.09}_{-0.09}$ & $-0.71^{+0.22}_{-0.11}$ \\
goods-s-mediumjwst & 227211 & 3.6742 & $8.23^{+0.08}_{-0.1}$ & $-1.37^{+0.1}_{-0.13}$ & $9.32^{+0.11}_{-0.12}$ & $1.16^{+0.13}_{-0.12}$ & $2.9^{+0.11}_{-0.12}$ & $0.74^{+0.13}_{-0.12}$ \\
goods-s-mediumjwst & 227330 & 2.0838 & $8.27^{+0.08}_{-0.09}$ & $-1.1^{+0.03}_{-0.03}$ & $9.6^{+0.09}_{-0.1}$ & $0.32^{+0.21}_{-0.21}$ & $3.51^{+0.09}_{-0.1}$ & $0.23^{+0.21}_{-0.21}$ \\
goods-s-mediumjwst & 279582 & 3.0018 & $8.02^{+0.1}_{-0.12}$ & $<-1.37$ & $8.15^{+0.27}_{-0.24}$ & $0.22^{+0.06}_{-0.05}$ & $1.73^{+0.27}_{-0.24}$ & $-0.2^{+0.06}_{-0.05}$ \\
goods-s-mediumjwst & 282381 & 2.1072 & $7.74^{+0.14}_{-0.13}$ & $-0.95^{+0.11}_{-0.16}$ & $8.7^{+0.15}_{-0.25}$ & $0.46^{+0.09}_{-0.09}$ & $2.54^{+0.15}_{-0.25}$ & $0.3^{+0.09}_{-0.09}$ \\
\shrinkheight{2 cm}
goods-s-mediumjwst & 283734 & 4.1393 & $8.24^{+0.1}_{-0.12}$ & $<-1.21$ & $8.39^{+0.41}_{-0.34}$ & $0.33^{+0.13}_{-0.03}$ & $1.86^{+0.41}_{-0.34}$ & $-0.2^{+0.13}_{-0.03}$ \\
goods-s-mediumjwst & 10006044 & 1.9243 & $8.39^{+0.08}_{-0.12}$ & $<-1.04$ & $8.94^{+0.1}_{-0.21}$ & $-0.28^{+0.24}_{-0.47}$ & $2.69^{+0.1}_{-0.21}$ & $-0.53^{+0.24}_{-0.47}$ \\
goods-s-mediumjwst & 10006739 & 2.5868 & $8.45^{+0.07}_{-0.08}$ & $-1.14^{+0.06}_{-0.07}$ & $9.65^{+0.16}_{-0.22}$ & $1.05^{+0.11}_{-0.19}$ & $2.67^{+0.16}_{-0.22}$ & $0.08^{+0.11}_{-0.19}$ \\
goods-s-mediumjwst & 10007235 & 2.3951 & $7.9^{+0.13}_{-0.14}$ & $<-1.27$ & $8.78^{+0.04}_{-0.14}$ & $0.21^{+0.06}_{-0.13}$ & $2.66^{+0.04}_{-0.14}$ & $0.09^{+0.06}_{-0.13}$ \\
goods-s-mediumjwst & 10008989 & 2.394 & $8.1^{+0.12}_{-0.15}$ & $<-1.14$ & $9.18^{+0.12}_{-0.17}$ & $0.43^{+0.21}_{-0.19}$ & $2.11^{+0.12}_{-0.17}$ & $-0.64^{+0.21}_{-0.19}$ \\
goods-s-mediumjwst & 10009336 & 3.4689 & $7.97^{+0.16}_{-0.17}$ & $<-0.88$ & $8.74^{+0.07}_{-0.14}$ & $0.67^{+0.08}_{-0.44}$ & $2.69^{+0.07}_{-0.14}$ & $0.62^{+0.08}_{-0.44}$ \\
goods-s-mediumjwst & 10009453 & 3.705 & $7.73^{+0.14}_{-0.14}$ & $-0.8^{+0.08}_{-0.09}$ & $8.3^{+0.04}_{-0.03}$ & $0.69^{+0.05}_{-0.02}$ & $2.96^{+0.04}_{-0.03}$ & $1.35^{+0.05}_{-0.02}$ \\
goods-s-mediumjwst & 10009642 & 4.8382 & $8.17^{+0.1}_{-0.11}$ & $-1.0^{+0.06}_{-0.06}$ & $9.4^{+0.13}_{-0.18}$ & $1.07^{+0.14}_{-0.13}$ & $2.94^{+0.13}_{-0.18}$ & $0.61^{+0.14}_{-0.13}$ \\
goods-s-mediumjwst & 10011015 & 2.8491 & $8.29^{+0.1}_{-0.14}$ & $-1.22^{+0.11}_{-0.16}$ & $8.93^{+0.26}_{-0.17}$ & $0.56^{+0.08}_{-0.08}$ & $1.8^{+0.26}_{-0.17}$ & $-0.56^{+0.08}_{-0.08}$ \\
goods-s-mediumjwst & 10011809 & 2.8346 & $8.03^{+0.11}_{-0.12}$ & $<-1.29$ & $9.11^{+0.13}_{-0.16}$ & $0.34^{+0.14}_{-0.14}$ & $2.76^{+0.13}_{-0.16}$ & $-0.02^{+0.14}_{-0.14}$ \\
goods-s-mediumjwst & 10012996 & 1.9444 & $8.31^{+0.19}_{-0.24}$ & $<-0.95$ & $9.12^{+0.15}_{-0.47}$ & $0.14^{+0.2}_{-0.7}$ & $1.8^{+0.15}_{-0.47}$ & $-1.18^{+0.2}_{-0.7}$ \\
goods-s-mediumjwst & 10013169 & 5.0362 & $8.01^{+0.12}_{-0.15}$ & $-0.89^{+0.03}_{-0.03}$ & $9.65^{+0.08}_{-0.21}$ & $1.18^{+0.12}_{-0.08}$ & $3.24^{+0.08}_{-0.21}$ & $0.77^{+0.12}_{-0.08}$ \\
goods-s-mediumjwst & 10013316 & 3.7041 & $8.17^{+0.12}_{-0.15}$ & $<-1.1$ & $9.48^{+0.14}_{-0.18}$ & $0.48^{+0.25}_{-0.33}$ & $3.2^{+0.14}_{-0.18}$ & $0.2^{+0.25}_{-0.33}$ \\
goods-s-mediumjwst & 10013534 & 5.3772 & $7.71^{+0.19}_{-0.16}$ & $<-0.69$ & $9.13^{+0.09}_{-0.18}$ & $-0.52^{+0.55}_{-1.0}$ & $3.38^{+0.09}_{-0.18}$ & $-0.27^{+0.55}_{-1.0}$ \\
goods-s-mediumjwst & 10013560 & 3.9382 & $8.07^{+0.13}_{-0.15}$ & $<-1.03$ & $8.99^{+0.06}_{-0.1}$ & $-0.27^{+0.2}_{-0.18}$ & $2.66^{+0.06}_{-0.1}$ & $-0.6^{+0.2}_{-0.18}$ \\
goods-s-mediumjwst & 10021735 & 2.5384 & $8.12^{+0.1}_{-0.11}$ & $<-1.31$ & $8.61^{+0.05}_{-0.06}$ & $0.83^{+0.09}_{-0.09}$ & $0.6^{+0.05}_{-0.06}$ & $-1.18^{+0.09}_{-0.09}$ \\
goods-s-mediumjwst & 10024789 & 2.524 & $8.22^{+0.09}_{-0.12}$ & $-1.14^{+0.08}_{-0.1}$ & $9.44^{+0.08}_{-0.11}$ & $-0.09^{+0.3}_{-0.52}$ & $3.05^{+0.08}_{-0.11}$ & $-0.47^{+0.3}_{-0.52}$ \\
goods-s-mediumjwst & 10027810 & 3.4786 & $8.48^{+0.05}_{-0.07}$ & $-1.32^{+0.07}_{-0.08}$ & $7.73^{+0.05}_{-0.07}$ & $-1.4^{+0.18}_{-0.12}$ & $0.15^{+0.05}_{-0.07}$ & $-2.97^{+0.18}_{-0.12}$ \\
goods-s-mediumjwst & 10030190 & 2.0194 & $7.72^{+0.16}_{-0.14}$ & $<-0.85$ & $7.96^{+0.08}_{-0.12}$ & $-0.35^{+0.12}_{-0.15}$ & $2.43^{+0.08}_{-0.12}$ & $0.13^{+0.12}_{-0.15}$ \\
goods-s-mediumjwst & 20201124 & 5.8213 & $8.3^{+0.08}_{-0.09}$ & $-1.15^{+0.07}_{-0.08}$ & $9.54^{+0.12}_{-0.05}$ & $1.45^{+0.05}_{-0.12}$ & $3.52^{+0.12}_{-0.05}$ & $1.44^{+0.05}_{-0.12}$ \\
goods-s-mediumjwst & 40000170 & 5.7771 & $7.73^{+0.12}_{-0.12}$ & $<-0.8$ & $8.32^{+0.0}_{-0.07}$ & $0.43^{+0.06}_{-0.01}$ & $3.09^{+0.0}_{-0.07}$ & $1.2^{+0.06}_{-0.01}$ \\
goods-s-mediumjwst & 60141305 & 1.7556 & $8.1^{+0.14}_{-0.16}$ & $<-0.9$ & $8.47^{+0.22}_{-0.1}$ & $-0.37^{+0.15}_{-0.2}$ & $1.88^{+0.22}_{-0.1}$ & $-0.95^{+0.15}_{-0.2}$ \\
goods-s-mediumjwst & 60146727 & 2.9249 & $8.26^{+0.11}_{-0.16}$ & $<-1.05$ & $9.19^{+0.05}_{-0.1}$ & $0.09^{+0.23}_{-0.15}$ & $3.18^{+0.05}_{-0.1}$ & $0.08^{+0.23}_{-0.15}$ \\
goods-s-mediumjwst & 60148140 & 3.9156 & $8.24^{+0.08}_{-0.1}$ & $-1.1^{+0.02}_{-0.02}$ & $9.45^{+0.32}_{-0.3}$ & $1.22^{+0.08}_{-0.26}$ & $4.11^{+0.32}_{-0.3}$ & $1.87^{+0.08}_{-0.26}$ \\
goods-s-mediumjwst & 60151588 & 2.3363 & $8.1^{+0.11}_{-0.14}$ & $<-1.38$ & $8.8^{+0.09}_{-0.12}$ & $0.38^{+0.1}_{-0.11}$ & $2.85^{+0.09}_{-0.12}$ & $0.43^{+0.1}_{-0.11}$ \\
goods-s-mediumjwst & 60309096 & 1.8989 & $7.86^{+0.17}_{-0.17}$ & $<-0.86$ & $8.33^{+0.04}_{-0.93}$ & $-0.09^{+0.12}_{-0.1}$ & $1.94^{+0.04}_{-0.93}$ & $-0.47^{+0.12}_{-0.1}$ \\
goods-s-mediumjwst & 60310158 & 2.1547 & $8.54^{+0.05}_{-0.06}$ & $-1.0^{+0.03}_{-0.03}$ & $9.62^{+0.09}_{-0.09}$ & $2.16^{+0.13}_{-0.33}$ & $2.37^{+0.09}_{-0.09}$ & $0.91^{+0.13}_{-0.33}$ \\
goods-s-mediumjwst & 60311826 & 2.7839 & $8.11^{+0.11}_{-0.14}$ & $<-1.06$ & $9.01^{+0.16}_{-0.21}$ & $0.45^{+0.22}_{-0.29}$ & $2.35^{+0.16}_{-0.21}$ & $-0.21^{+0.22}_{-0.29}$ \\
goods-s-mediumjwst & 60312119 & 1.7178 & $8.26^{+0.08}_{-0.1}$ & $<-1.34$ & $8.8^{+0.1}_{-0.11}$ & $0.16^{+0.14}_{-0.11}$ & $2.65^{+0.1}_{-0.11}$ & $0.0^{+0.14}_{-0.11}$ \\
\end{supertabular}
\begin{supertabular}{ccccc}
goods-n-mediumhst & 910 & 4.4144 & $8.39^{+0.08}_{-0.1}$ & $<-1.31$ \\
goods-n-mediumhst & 946 & 4.6948 & $7.64^{+0.16}_{-0.14}$ & $-0.99^{+0.12}_{-0.17}$ \\
goods-n-mediumhst & 956 & 5.4225 & $7.82^{+0.13}_{-0.13}$ & $<-1.15$ \\
goods-n-mediumhst & 964 & 5.5992 & $8.1^{+0.11}_{-0.13}$ & $<-1.01$ \\
goods-n-mediumhst & 971 & 4.4221 & $8.25^{+0.1}_{-0.13}$ & $-1.29^{+0.11}_{-0.16}$ \\
goods-n-mediumhst & 1940 & 3.6602 & $8.19^{+0.08}_{-0.1}$ & $-1.29^{+0.05}_{-0.06}$ \\
goods-n-mediumhst & 2890 & 3.3335 & $8.03^{+0.12}_{-0.13}$ & $<-0.89$ \\
goods-n-mediumhst & 22517 & 2.5343 & $8.01^{+0.11}_{-0.12}$ & $<-1.16$ \\
goods-n-mediumhst & 23682 & 3.1255 & $8.35^{+0.06}_{-0.08}$ & $-1.33^{+0.04}_{-0.05}$ \\
goods-n-mediumhst & 23873 & 2.9412 & $7.68^{+0.18}_{-0.15}$ & $-0.93^{+0.1}_{-0.13}$ \\
goods-n-mediumhst & 23874 & 2.2721 & $8.2^{+0.1}_{-0.12}$ & $-1.32^{+0.08}_{-0.1}$ \\
goods-n-mediumhst & 24006 & 5.4467 & $8.32^{+0.08}_{-0.11}$ & $-1.01^{+0.05}_{-0.06}$ \\
goods-n-mediumhst & 24722 & 1.6308 & $8.23^{+0.09}_{-0.12}$ & $-1.36^{+0.1}_{-0.14}$ \\
goods-n-mediumhst & 25528 & 2.0388 & $8.57^{+0.05}_{-0.05}$ & $-0.95^{+0.06}_{-0.07}$ \\
goods-n-mediumhst & 26113 & 3.2263 & $8.25^{+0.08}_{-0.09}$ & $-1.27^{+0.04}_{-0.05}$ \\
goods-n-mediumhst & 27665 & 2.9272 & $8.23^{+0.11}_{-0.14}$ & $<-1.17$ \\
goods-n-mediumhst & 28271 & 2.093 & $8.26^{+0.08}_{-0.1}$ & $-1.23^{+0.03}_{-0.03}$ \\
goods-n-mediumhst & 29815 & 2.048 & $8.13^{+0.09}_{-0.11}$ & $<-1.44$ \\
goods-n-mediumhst & 31166 & 2.0481 & $8.44^{+0.07}_{-0.08}$ & $-1.23^{+0.08}_{-0.1}$ \\
goods-n-mediumhst & 31483 & 2.3067 & $8.36^{+0.07}_{-0.09}$ & $-1.04^{+0.07}_{-0.08}$ \\
goods-n-mediumhst & 31774 & 1.8687 & $8.7^{+0.03}_{-0.03}$ & $-0.77^{+0.05}_{-0.05}$ \\
goods-n-mediumhst & 32944 & 4.2812 & $8.45^{+0.06}_{-0.07}$ & $-1.05^{+0.07}_{-0.08}$ \\
goods-n-mediumhst & 33432 & 2.5917 & $8.27^{+0.08}_{-0.11}$ & $-1.25^{+0.09}_{-0.11}$ \\
goods-n-mediumhst & 33436 & 2.012 & $8.35^{+0.07}_{-0.08}$ & $-1.39^{+0.09}_{-0.12}$ \\
goods-n-mediumhst & 33991 & 1.7355 & $8.65^{+0.04}_{-0.04}$ & $-0.9^{+0.06}_{-0.07}$ \\
goods-n-mediumhst & 34067 & 1.7375 & $8.37^{+0.08}_{-0.1}$ & $-1.26^{+0.11}_{-0.15}$ \\
goods-n-mediumhst & 34155 & 1.7395 & $8.31^{+0.08}_{-0.11}$ & $<-1.37$ \\
goods-n-mediumhst & 34643 & 2.0492 & $8.32^{+0.07}_{-0.08}$ & $<-1.46$ \\
goods-n-mediumhst & 34958 & 2.3184 & $8.38^{+0.06}_{-0.07}$ & $-1.05^{+0.02}_{-0.02}$ \\
goods-n-mediumhst & 38428 & 6.7102 & $8.13^{+0.12}_{-0.14}$ & $<-0.99$ \\
goods-n-mediumhst & 38648 & 5.2654 & $7.64^{+0.25}_{-0.23}$ & $<-0.99$ \\
goods-n-mediumhst & 45651 & 2.2211 & $8.37^{+0.07}_{-0.08}$ & $-1.19^{+0.05}_{-0.06}$ \\
goods-n-mediumjwst & 16125 & 3.364 & $8.3^{+0.09}_{-0.12}$ & $<-1.18$ \\
goods-n-mediumjwst & 24438 & 2.4433 & $8.52^{+0.05}_{-0.05}$ & $-1.3^{+0.04}_{-0.04}$ \\
goods-n-mediumjwst & 25356 & 4.4096 & $8.39^{+0.08}_{-0.1}$ & $<-1.06$ \\
goods-n-mediumjwst & 26276 & 2.9751 & $8.55^{+0.05}_{-0.05}$ & $-0.69^{+0.04}_{-0.04}$ \\
goods-n-mediumjwst & 57605 & 2.5754 & $8.51^{+0.07}_{-0.1}$ & $<-0.72$ \\
goods-n-mediumjwst & 70173 & 2.9956 & $8.18^{+0.08}_{-0.1}$ & $-1.3^{+0.07}_{-0.08}$ \\
goods-n-mediumjwst & 82830 & 5.7969 & $7.76^{+0.18}_{-0.16}$ & $<-0.49$ \\
goods-n-mediumjwst & 10003617 & 2.9802 & $7.72^{+0.14}_{-0.13}$ & $<-0.93$ \\
goods-s-deephst & 17670 & 2.3427 & $8.2^{+0.09}_{-0.1}$ & $<-1.3$ \\
goods-s-deephst & 17824 & 2.6929 & $8.03^{+0.11}_{-0.13}$ & $<-1.28$ \\
goods-s-deephst & 10008071 & 2.227 & $8.39^{+0.06}_{-0.06}$ & $-1.29^{+0.02}_{-0.03}$ \\
goods-s-deephst & 10013545 & 4.035 & $8.1^{+0.1}_{-0.11}$ & $<-1.54$ \\
goods-s-deephst & 10016186 & 3.9279 & $8.21^{+0.09}_{-0.12}$ & $<-1.3$ \\
goods-s-deephst & 10016374 & 5.5029 & $7.72^{+0.15}_{-0.14}$ & $<-0.72$ \\
goods-s-mediumhst & 6227 & 2.6126 & $8.46^{+0.05}_{-0.06}$ & $-1.13^{+0.03}_{-0.04}$ \\
goods-s-mediumhst & 9335 & 3.7258 & $8.03^{+0.16}_{-0.18}$ & $-1.1^{+0.09}_{-0.11}$ \\
goods-s-mediumhst & 9669 & 4.0238 & $8.09^{+0.11}_{-0.11}$ & $<-1.09$ \\
goods-s-mediumhst & 9785 & 3.5481 & $8.18^{+0.09}_{-0.11}$ & $-1.25^{+0.08}_{-0.09}$ \\
\shrinkheight{2 cm}
goods-s-mediumhst & 9891 & 4.7727 & $7.94^{+0.11}_{-0.12}$ & $<-1.04$ \\
goods-s-mediumhst & 11491 & 3.7787 & $8.73^{+0.03}_{-0.04}$ & $-0.28^{+0.09}_{-0.11}$ \\
goods-s-mediumhst & 11929 & 2.996 & $8.36^{+0.06}_{-0.08}$ & $-1.13^{+0.03}_{-0.03}$ \\
goods-s-mediumhst & 12102 & 3.4968 & $7.98^{+0.12}_{-0.14}$ & $<-0.87$ \\
goods-s-mediumhst & 13369 & 3.4119 & $8.25^{+0.08}_{-0.09}$ & $-1.03^{+0.03}_{-0.03}$ \\
goods-s-mediumhst & 13596 & 3.7314 & $8.0^{+0.12}_{-0.13}$ & $-1.2^{+0.08}_{-0.11}$ \\
goods-s-mediumhst & 13620 & 5.9173 & $8.26^{+0.09}_{-0.12}$ & $<-1.07$ \\
goods-s-mediumhst & 13638 & 5.8246 & $8.21^{+0.12}_{-0.16}$ & $<-1.06$ \\
goods-s-mediumhst & 13972 & 3.5998 & $8.17^{+0.15}_{-0.2}$ & $<-0.92$ \\
goods-s-mediumhst & 14133 & 5.9801 & $7.63^{+0.22}_{-0.18}$ & $<-0.46$ \\
goods-s-mediumhst & 15168 & 4.0453 & $8.18^{+0.09}_{-0.1}$ & $-1.42^{+0.09}_{-0.11}$ \\
goods-s-mediumhst & 15210 & 5.757 & $8.19^{+0.1}_{-0.12}$ & $<-1.29$ \\
goods-s-mediumhst & 15265 & 6.2594 & $7.74^{+0.13}_{-0.12}$ & $<-0.56$ \\
goods-s-mediumhst & 15270 & 4.0526 & $8.2^{+0.08}_{-0.1}$ & $-1.3^{+0.05}_{-0.06}$ \\
goods-s-mediumhst & 15353 & 4.7061 & $8.57^{+0.29}_{-0.28}$ & $-1.37^{+0.11}_{-0.14}$ \\
goods-s-mediumhst & 16375 & 4.4362 & $8.35^{+0.07}_{-0.08}$ & $-1.05^{+0.03}_{-0.03}$ \\
goods-s-mediumhst & 16385 & 4.0177 & $8.37^{+0.07}_{-0.09}$ & $-1.09^{+0.04}_{-0.05}$ \\
goods-s-mediumhst & 16402 & 4.7048 & $8.27^{+0.07}_{-0.08}$ & $-1.39^{+0.08}_{-0.11}$ \\
goods-s-mediumhst & 16431 & 5.9175 & $7.68^{+0.13}_{-0.12}$ & $<-0.72$ \\
goods-s-mediumhst & 17057 & 4.0171 & $8.24^{+0.08}_{-0.09}$ & $-1.57^{+0.11}_{-0.16}$ \\
goods-s-mediumhst & 17159 & 4.8534 & $8.2^{+0.1}_{-0.11}$ & $-0.85^{+0.03}_{-0.04}$ \\
goods-s-mediumhst & 17349 & 3.4914 & $7.62^{+0.14}_{-0.12}$ & $-0.87^{+0.12}_{-0.16}$ \\
goods-s-mediumhst & 17376 & 4.8678 & $8.02^{+0.14}_{-0.16}$ & $-0.94^{+0.12}_{-0.17}$ \\
goods-s-mediumhst & 17408 & 4.3653 & $8.17^{+0.1}_{-0.11}$ & $<-1.12$ \\
goods-s-mediumhst & 17509 & 6.8449 & $7.87^{+0.13}_{-0.14}$ & $<-0.61$ \\
goods-s-mediumhst & 35570 & 3.0632 & $8.27^{+0.07}_{-0.08}$ & $-1.39^{+0.04}_{-0.05}$ \\
goods-s-mediumhst & 42055 & 3.0864 & $8.06^{+0.1}_{-0.12}$ & $-1.29^{+0.06}_{-0.07}$ \\
goods-s-mediumhst & 43623 & 2.8526 & $8.57^{+0.05}_{-0.06}$ & $<-1.14$ \\
goods-s-mediumhst & 45788 & 2.3681 & $8.21^{+0.1}_{-0.12}$ & $<-1.03$ \\
goods-s-mediumhst & 47038 & 2.5631 & $8.33^{+0.11}_{-0.14}$ & $<-1.0$ \\
goods-s-mediumhst & 48826 & 1.7599 & $8.52^{+0.04}_{-0.05}$ & $-1.07^{+0.03}_{-0.04}$ \\
goods-s-mediumhst & 58656 & 4.7797 & $7.96^{+0.11}_{-0.13}$ & $-0.97^{+0.08}_{-0.1}$ \\
goods-s-mediumhst & 58658 & 5.3817 & $7.97^{+0.12}_{-0.13}$ & $<-0.99$ \\
goods-s-mediumhst & 58711 & 4.312 & $8.03^{+0.14}_{-0.16}$ & $<-0.88$ \\
goods-s-mediumhst & 58930 & 6.6281 & $7.97^{+0.12}_{-0.14}$ & $<-0.8$ \\
goods-s-mediumjwst & 51204 & 3.4718 & $7.94^{+0.12}_{-0.13}$ & $-1.09^{+0.13}_{-0.19}$ \\
goods-s-mediumjwst & 203195 & 1.7661 & $8.39^{+0.06}_{-0.07}$ & $-1.34^{+0.06}_{-0.07}$ \\
goods-s-mediumjwst & 257044 & 2.6647 & $7.9^{+0.21}_{-0.21}$ & $<-0.89$ \\
goods-s-mediumjwst & 10007081 & 2.689 & $8.56^{+0.04}_{-0.05}$ & $-1.12^{+0.04}_{-0.04}$ \\
goods-s-mediumjwst & 10007444 & 1.9054 & $8.49^{+0.05}_{-0.06}$ & $-1.39^{+0.04}_{-0.05}$ \\
goods-s-mediumjwst & 10012102 & 3.4971 & $8.06^{+0.11}_{-0.13}$ & $<-1.06$ \\
goods-s-mediumjwst & 10021915 & 1.7747 & $8.32^{+0.08}_{-0.1}$ & $<-1.2$ \\
goods-s-mediumjwst & 10042485 & 2.2108 & $8.36^{+0.07}_{-0.08}$ & $-1.4^{+0.1}_{-0.14}$ \\
goods-s-mediumjwst & 10057885 & 3.5544 & $8.04^{+0.12}_{-0.15}$ & $<-1.09$ \\
goods-s-mediumjwst & 10104771 & 3.0742 & $7.73^{+0.22}_{-0.17}$ & $<-0.56$ \\
\end{supertabular}
